MIMO Channel Shaping and Rate Maximization Using Beyond-Diagonal RIS

This paper investigates the limits to which a passive Reconfigurable Intelligent Surface (RIS) can reshape a point-to-point Multiple-Input Multiple-Output (MIMO) channel in terms of singular values and their functions (e.g., achievable rate and harvestable power) for improved wireless performance. We depart from the Diagonal (D) scattering model and adopt a Beyond-Diagonal (BD) model that exploits element-wise connections for passive signal amplitude and phase manipulation. Specifically, analytical tight bounds are derived under typical RIS deployment scenarios to unveil the channel shaping potentials of BD-RIS regarding communication Degrees of Freedom (DoF), singular value spread, power gain, and capacity. An efficient numerical method is then proposed to optimize BD-RIS for any locally Lipschitz function of channel singular values, and showcased to characterize the achievable singular value region. As a side product, we tackle BD-RIS-aided MIMO rate maximization problem by a local-optimal Alternating Optimization (AO) approach and a low-complexity shaping approach. Results show that BD-RIS significantly improves the dynamic range of channel singular values and the tradeoff in manipulating them, thus offering enhanced data rate, harvestable power, and physical-layer security. These advantages become more pronounced when the number of RIS elements, group size, or MIMO dimensions increase. Of particular interest, BD-RIS is shown to activate multi-stream transmission and achieve the asymptotic DoF at much lower transmit power than D-RIS thanks to its proficiency in channel shaping.

==> assets/simulation/pc_power_bond_txrx1_nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.50588,0.59608}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{1},{4},{16},{64},{256}},
% xlabel style={font=\color{white!15!black}},
xlabel={RIS Group Size},
ymin=0,
ymax=7.17504949306389e-06,
% ylabel style={font=\color{white!15!black}},
ylabel={Channel Power [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	4.05032179628278e-06\\
2	5.75669800225934e-06\\
3	6.32486926088864e-06\\
4	6.48461843519388e-06\\
5	6.52277226642172e-06\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{Equivalent}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	6.52277226642171e-06\\
6	6.52277226642171e-06\\
};
\addlegendentry{Cascaded}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_power_bond_txrx4_nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.92941,0.50588,0.59608}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{1},{4},{16},{64},{256}},
% xlabel style={font=\color{white!15!black}},
xlabel={RIS Group Size},
ymin=0,
ymax=2.9105133741022e-05,
% ylabel style={font=\color{white!15!black}},
ylabel={Channel Power [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	7.17506228344783e-06\\
2	1.70104957555835e-05\\
3	2.42867157787661e-05\\
4	2.6078917547989e-05\\
5	2.64592124918381e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{Equivalent}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.65527006901199e-05\\
6	2.65527006901199e-05\\
};
\addlegendentry{Cascaded}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_power_sx_txrx16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor10}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor11}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor12}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor13}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=9,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{$2^0$},{$2^1$},{$2^2$},{$2^3$},{$2^4$},{$2^5$},{$2^6$},{$2^7$},{$2^8$}},
% xlabel style={font=\color{white!15!black}},
xlabel={RIS Group Size},
ymode=log,
ymin=7.71952537202106e-05,
ymax=0.000358145391898644,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={Channel Power [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	8.12581618107481e-05\\
2	8.12581618107481e-05\\
3	8.12581618107481e-05\\
4	8.12581618107481e-05\\
5	8.12581618107481e-05\\
6	8.12581618107481e-05\\
7	8.12581618107481e-05\\
8	8.12581618107481e-05\\
9	8.12581618107481e-05\\
};
\addlegendentry{No RIS}

\addplot[only marks, mark=triangle, mark options={rotate=90}, mark size=2pt, line width=2pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
5	8.74153313091917e-05\\
};
\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=2pt, line width=2pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
5	8.74291033971713e-05\\
};
\addplot[only marks, mark=triangle, mark options={rotate=90}, mark size=2pt, line width=2pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
6	9.91843205545709e-05\\
};
\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=2pt, line width=2pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
6	9.91780210311253e-05\\
};
\addplot[only marks, mark=triangle, mark options={rotate=90}, mark size=2pt, line width=2pt, draw=mycolor8, forget plot] table[row sep=crcr]{%
x	y\\
7	0.00012405412223482\\
};
\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=2pt, line width=2pt, draw=mycolor8, forget plot] table[row sep=crcr]{%
x	y\\
7	0.000124044149009442\\
};
\addplot[only marks, mark=triangle, mark options={rotate=90}, mark size=2pt, line width=2pt, draw=mycolor11, forget plot] table[row sep=crcr]{%
x	y\\
8	0.000182844868229739\\
};
\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=2pt, line width=2pt, draw=mycolor11, forget plot] table[row sep=crcr]{%
x	y\\
8	0.000182852647982853\\
};
\addplot[only marks, mark=triangle, mark options={rotate=90}, mark size=2pt, line width=2pt, draw=mycolor12, forget plot] table[row sep=crcr]{%
x	y\\
9	0.000339584399340245\\
};
\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=2pt, line width=2pt, draw=mycolor12, forget plot] table[row sep=crcr]{%
x	y\\
9	0.000339587956470715\\
};


\addplot[draw=none, only marks, mark=triangle, mark options={rotate=90}, mark size=2pt, line width=2pt, draw=mycolor13] table[row sep=crcr]{%
x	y\\
1	1\\
};
\addlegendentry{OP-left}

\addplot[draw=none, only marks, mark=triangle, mark options={rotate=270}, mark size=2pt, line width=2pt, draw=mycolor13] table[row sep=crcr]{%
x	y\\
1	1\\
};
\addlegendentry{OP-right}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	8.41788427928869e-05\\
2	8.50641788557691e-05\\
3	8.63696852707132e-05\\
4	8.79903454326538e-05\\
5	8.96339735645668e-05\\
};
\addlegendentry{$N_\mathrm{S} = 16$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	8.72783634122255e-05\\
2	8.91184079692796e-05\\
3	9.17640563659579e-05\\
4	9.50977289249081e-05\\
5	9.85503564245316e-05\\
6	0.00010076742152366\\
};
\addlegendentry{$N_\mathrm{S} = 32$}

\addplot [color=mycolor8, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	9.36120443845964e-05\\
2	9.75056089045287e-05\\
3	0.000102998044584118\\
4	0.000110120638452998\\
5	0.0001177772588008\\
6	0.000122854470762259\\
7	0.000125497666976946\\
};
\addlegendentry{$N_\mathrm{S} = 64$}

\addplot [color=mycolor11, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000106289915229579\\
2	0.000114680256721358\\
3	0.000126826397397359\\
4	0.000142994695102657\\
5	0.00016107230730003\\
6	0.000173889895707073\\
7	0.000180752926606848\\
8	0.000184267352458571\\
};
\addlegendentry{$N_\mathrm{S} = 128$}

\addplot [color=mycolor12, line width=2.0pt]
  table[row sep=crcr]{%
1	0.000134334856638143\\
2	0.000153364621257308\\
3	0.000182125698990213\\
4	0.000221951821498391\\
5	0.000269865717893532\\
6	0.000305861046930524\\
7	0.00032571637890533\\
8	0.000335868097136638\\
9	0.00034109084942728\\
};
\addlegendentry{$N_\mathrm{S} = 256$}

\end{axis}

\end{tikzpicture}%


==> assets/simulation/pc_power_sx_txrx16_nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor8}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor9}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor10}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor11}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor12}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=9,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{$2^0$},{$2^1$},{$2^2$},{$2^3$},{$2^4$},{$2^5$},{$2^6$},{$2^7$},{$2^8$}},
% xlabel style={font=\color{white!15!black}},
xlabel={RIS Group Size},
ymin=0,
ymax=0.000116439758271769,
% ylabel style={font=\color{white!15!black}},
ylabel={Channel Power [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
5	8.18421179472296e-07\\
};
\addplot[only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
6	2.47795062804422e-06\\
};
\addplot[only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
7	8.20088397806638e-06\\
};
\addplot[only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor8, forget plot] table[row sep=crcr]{%
x	y\\
8	2.94451091720999e-05\\
};
\addplot[only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor10, forget plot] table[row sep=crcr]{%
x	y\\
9	0.000111552731718914\\
};
\addplot[draw=none, only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor12] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Explicit}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	5.66270957115429e-07\\
2	6.32214073230813e-07\\
3	7.11789599032912e-07\\
4	7.83501502399535e-07\\
5	8.1582630412623e-07\\
};
\addlegendentry{$N_\mathrm{S} = 16$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.31853309573688e-06\\
2	1.53662356650387e-06\\
3	1.82774899163227e-06\\
4	2.1412614461017e-06\\
5	2.38070294433103e-06\\
6	2.46743024417076e-06\\
};
\addlegendentry{$N_\mathrm{S} = 32$}

\addplot [color=mycolor6, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	3.16991712195604e-06\\
2	3.88139289638628e-06\\
3	4.87508772014936e-06\\
4	6.11547438007159e-06\\
5	7.2872459799269e-06\\
6	7.95147687920036e-06\\
7	8.1598841971569e-06\\
};
\addlegendentry{$N_\mathrm{S} = 64$}

\addplot [color=mycolor8, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	8.08840132190028e-06\\
2	1.03513925278208e-05\\
3	1.38370561575957e-05\\
4	1.85667340754753e-05\\
5	2.37528268575109e-05\\
6	2.72839029873604e-05\\
7	2.87929093680483e-05\\
8	2.92781883450922e-05\\
};
\addlegendentry{$N_\mathrm{S} = 128$}

\addplot [color=mycolor10, line width=2.0pt]
  table[row sep=crcr]{%
1	2.18463432534312e-05\\
2	2.96551238699234e-05\\
3	4.20172201243997e-05\\
4	5.99730466582087e-05\\
5	8.20696998678401e-05\\
6	9.8504151463339e-05\\
7	0.00010650814145777\\
8	0.000109789012745988\\
9	0.000110895007877875\\
};
\addlegendentry{$N_\mathrm{S} = 256$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_power_symmetry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{$2^0$},{$2^1$},{$2^2$},{$2^3$},{$2^4$},{$2^5$},{$2^6$}},
% xlabel style={font=\color{white!15!black}},
xlabel={RIS Group Size},
ymin=0,
ymax=9e-07,
% ylabel style={font=\color{white!15!black}},
ylabel={Channel Power [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.48,0.8)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.07226159314351e-08\\
2	4.11492399332381e-08\\
3	4.88148530601955e-08\\
4	5.26094766034717e-08\\
5	5.43186358023285e-08\\
};
\addlegendentry{Asymmetric: $N_\mathrm{S} = 16$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.07226159314351e-08\\
2	2.48110921829919e-08\\
3	2.09999716084868e-08\\
4	1.85392359072275e-08\\
5	1.69392170352418e-08\\
};
\addlegendentry{Enforced: $N_\mathrm{S} = 16$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.18823167401622e-08\\
2	2.58667252589526e-08\\
3	3.6393122841988e-08\\
4	4.41807731672663e-08\\
5	4.8483723780213e-08\\
};
\addlegendentry{Legacy: $N_\mathrm{S} = 16$}

\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.07226159314351e-08\\
2	3.78824565046636e-08\\
3	4.6008649901077e-08\\
4	5.13929112888468e-08\\
5	5.39731769119744e-08\\
};
\addlegendentry{Takagi: $N_\mathrm{S} = 16$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.73674394477017e-07\\
2	5.420346500246e-07\\
3	6.85389992643681e-07\\
4	7.6227451113248e-07\\
5	8.0069480829595e-07\\
6	8.18206267524393e-07\\
7	8.25088677505729e-07\\
};
\addlegendentry{Asymmetric: $N_\mathrm{S} = 64$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.73674394477017e-07\\
2	3.06957520044884e-07\\
3	2.68618316241873e-07\\
4	2.45748953801729e-07\\
5	2.27807576071471e-07\\
6	2.22821968007804e-07\\
7	2.16970499497674e-07\\
};
\addlegendentry{Enforced: $N_\mathrm{S} = 64$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.02768340133104e-07\\
2	3.67874038919462e-07\\
3	5.47929160259681e-07\\
4	6.80081694767098e-07\\
5	7.48298918253076e-07\\
6	7.85561233493806e-07\\
7	8.04051669342744e-07\\
};
\addlegendentry{Legacy: $N_\mathrm{S} = 64$}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.73674394477017e-07\\
2	4.73667276858297e-07\\
3	6.21291346950978e-07\\
4	7.28822615730252e-07\\
5	7.83509460162992e-07\\
6	8.10199796739281e-07\\
7	8.22445224822532e-07\\
};
\addlegendentry{Takagi: $N_\mathrm{S} = 64$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_rate_beamforming.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-20,
xmax=20,
% xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dB]},
ymin=0,
ymax=50,
% ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.966447889650251\\
-15	2.13054139165545\\
-10	4.18094583776722\\
-5	7.28839897274867\\
0	11.4412630405996\\
5	16.4565340424558\\
10	22.1955896885685\\
15	28.4236694030567\\
20	34.8930026415245\\
};
\addlegendentry{No RIS}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.78458164361096\\
-15	3.561866909033\\
-10	6.41094164720174\\
-5	10.6060494439492\\
0	15.8685341243575\\
5	22.3729979194697\\
10	29.1590147839292\\
15	35.8614481865284\\
20	42.5460340979809\\
};
\addlegendentry{Alternate: $L = 1$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.68142608264932\\
-15	3.47229181555908\\
-10	6.32764150769308\\
-5	10.2843682032806\\
0	15.1638664406851\\
5	20.8059527875408\\
10	26.9552004673932\\
15	33.3756719661617\\
20	39.9334611692689\\
};
\addlegendentry{Decouple: $L = 1$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	2.04085797293085\\
-15	4.23025423333992\\
-10	7.66035321117132\\
-5	12.3873778126605\\
0	18.3041387392747\\
5	25.1416115903226\\
10	32.1208560143212\\
15	38.8917948319834\\
20	45.5317843299722\\
};
\addlegendentry{Alternate: $L = 4$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	2.02933277886478\\
-15	4.22295410662709\\
-10	7.76659807581125\\
-5	12.7308814491693\\
0	18.701625254284\\
5	25.1136038999092\\
10	31.6819574777726\\
15	38.3017094469001\\
20	44.9379200377717\\
};
\addlegendentry{Decouple: $L = 4$}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	2.28407687242564\\
-15	4.81826080186169\\
-10	9.03773074941209\\
-5	14.6404440346335\\
0	20.9116094666672\\
5	27.4324929209647\\
10	34.0375775236663\\
15	40.668902236646\\
20	47.3087929158649\\
};
\addlegendentry{Alternate: $L = 128$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	2.28308476166498\\
-15	4.81938588993846\\
-10	9.03056751903296\\
-5	14.6240066357304\\
0	20.8908816734224\\
5	27.4101252589219\\
10	34.0139992275384\\
15	40.6451530688563\\
20	47.2849864973432\\
};
\addlegendentry{Decouple: $L = 128$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_rate_csi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-20,
xmax=20,
% xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dB]},
ymin=0.872791961172002,
ymax=47.8680403270704,
% ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.872791961172002\\
-15	2.07904737782427\\
-10	4.27044866001181\\
-5	7.57596761019195\\
0	12.0581965631964\\
5	17.7466867911886\\
10	24.0493143932381\\
15	30.5805423901838\\
20	37.1882780145721\\
};
\addlegendentry{No RIS}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.72199515744992\\
-15	3.59697161695806\\
-10	6.5895331682259\\
-5	10.9723869941346\\
0	17.3323710991557\\
5	23.7503231602655\\
10	30.3210481368116\\
15	36.941604234274\\
20	43.578074408526\\
};
\addlegendentry{D: $\epsilon = 0.01$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.71536945206226\\
-15	3.58520666728276\\
-10	6.57366233471145\\
-5	10.9490393137998\\
0	17.2930208713544\\
5	23.7096575476636\\
10	30.2798063010204\\
15	36.9001857304648\\
20	43.5366039849325\\
};
\addlegendentry{D: $\epsilon = 0.1$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.55441512858157\\
-15	3.33220429724211\\
-10	6.23113234284968\\
-5	10.420387175913\\
0	16.538499287718\\
5	22.9165434284263\\
10	29.4734527514333\\
15	36.0894704932352\\
20	42.7244977470308\\
};
\addlegendentry{D: $\epsilon = 0.5$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	2.26316055471769\\
-15	4.77307899043111\\
-10	9.39639994943951\\
-5	15.124974996935\\
0	21.4464746896447\\
5	27.984503388636\\
10	34.5944862634857\\
15	41.2275888731308\\
20	47.8680403270704\\
};
\addlegendentry{BD: $\epsilon = 0.01$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	2.24904712851749\\
-15	4.74754914484069\\
-10	9.34470319031593\\
-5	15.0631073403706\\
0	21.380523013882\\
5	27.9171868966866\\
10	34.5267244403906\\
15	41.1596859123352\\
20	47.8000925325886\\
};
\addlegendentry{BD: $\epsilon = 0.1$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	1.93925626618002\\
-15	4.25529914900791\\
-10	8.29391410054909\\
-5	13.8015257433391\\
0	20.029137829252\\
5	26.534917281773\\
10	33.1342433437324\\
15	39.7639478491383\\
20	46.4033172121794\\
};
\addlegendentry{BD: $\epsilon = 0.5$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_rate_kfactor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-20,
xmax=20,
% xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dB]},
ymin=0,
ymax=50,
% ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.80821876007788\\
-15	3.63754065418823\\
-10	6.52397177287891\\
-5	10.7375410087883\\
0	16.0801140220357\\
5	22.5773384000589\\
10	29.3334425394153\\
15	36.0021963018504\\
20	42.6917330184181\\
};
\addlegendentry{D: $\kappa_\mathrm{F} = \kappa_\mathrm{B} = 0$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	2.26507172145531\\
-15	4.75770801019453\\
-10	8.99003046555732\\
-5	14.7118193453058\\
0	20.9839343618143\\
5	27.5050240775648\\
10	34.1095125803414\\
15	40.7408675077114\\
20	47.3807680556974\\
};
\addlegendentry{BD: $\kappa_\mathrm{F} = \kappa_\mathrm{B} = 0$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	3.35042591902828\\
-15	5.13668237212932\\
-10	7.72882256094737\\
-5	11.3034247828302\\
0	15.8185759560096\\
5	21.0986699036873\\
10	27.1640911636977\\
15	33.6386180785618\\
20	40.2353537199864\\
};
\addlegendentry{D: $\kappa_\mathrm{F} = \kappa_\mathrm{B} = 10$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	3.38008248429671\\
-15	5.24886942440445\\
-10	7.98495739756983\\
-5	11.7904129482671\\
0	16.5603601097506\\
5	22.2885132742307\\
10	28.6366348668615\\
15	35.1975720349819\\
20	41.8146872560824\\
};
\addlegendentry{BD: $\kappa_\mathrm{F} = \kappa_\mathrm{B} = 10$}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	3.5341539120381\\
-15	5.32663027748093\\
-10	7.91783240648881\\
-5	11.5025021870777\\
0	16.0242740767472\\
5	21.3232680679002\\
10	27.2833878226791\\
15	33.6787670451286\\
20	40.2329094885052\\
};
\addlegendentry{{D: $\kappa_\mathrm{F} = \kappa_\mathrm{B} \to \infty$}}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	3.53634968366243\\
-15	5.33057914284338\\
-10	7.92426624828917\\
-5	11.5073024887957\\
0	16.0274673892275\\
5	21.3283494881659\\
10	27.3020235801385\\
15	33.6812074348956\\
20	40.2364830785231\\
};
\addlegendentry{{BD: $\kappa_\mathrm{F} = \kappa_\mathrm{B} \to \infty$}}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_rate_sx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-20,
xmax=20,
% xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dB]},
ymin=0,
ymax=60,
% ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.974924221815307\\
-15	2.155737929667\\
-10	4.22511615579774\\
-5	7.37578165885651\\
0	11.5659715565206\\
5	16.5899473057444\\
10	22.348709082376\\
15	28.5788877981851\\
20	35.0376846379771\\
};
\addlegendentry{No RIS}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.0775951909933\\
-15	2.33797192421853\\
-10	4.5244691403991\\
-5	7.83325616187767\\
0	12.2043252106765\\
5	17.502783862643\\
10	23.5906958194149\\
15	30.0475873965181\\
20	36.6178405883567\\
};
\addlegendentry{D: $N_\mathrm{S} = 16$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.10923579115774\\
-15	2.442709029227\\
-10	4.74476500230175\\
-5	8.23321469591226\\
0	12.8056756289994\\
5	18.4128594155627\\
10	24.6430285568875\\
15	31.1476882752096\\
20	37.7327815763973\\
};
\addlegendentry{BD: $N_\mathrm{S} = 16$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	1.38911856962193\\
-15	2.88770421854911\\
-10	5.39989878022609\\
-5	9.15288473496818\\
0	13.9621829772168\\
5	19.9297422219992\\
10	26.4702320328737\\
15	33.1585838779561\\
20	39.78349389952\\
};
\addlegendentry{D: $N_\mathrm{S} = 64$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	1.5620206135513\\
-15	3.37793863109278\\
-10	6.49562082648052\\
-5	11.0483565427754\\
0	16.8960888847718\\
5	23.2423074308869\\
10	29.7886558296274\\
15	36.4013262364968\\
20	43.0352862870955\\
};
\addlegendentry{BD: $N_\mathrm{S} = 64$}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	2.54346268106081\\
-15	4.91381388788593\\
-10	8.42373765644029\\
-5	13.3216188303469\\
0	19.1393982680901\\
5	26.3802267396723\\
10	33.2591092328213\\
15	39.9877368645945\\
20	46.6278113854872\\
};
\addlegendentry{D: $N_\mathrm{S} = 256$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	3.8102088263969\\
-15	7.91422759898922\\
-10	13.5945990292298\\
-5	19.8260573275662\\
0	26.3330631578426\\
5	32.9330300712558\\
10	39.5629517769786\\
15	46.2024228690652\\
20	52.8449051313244\\
};
\addlegendentry{BD: $N_\mathrm{S} = 256$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_rate_symmetry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-20,
xmax=20,
% xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dB]},
ymin=0,
ymax=60,
% ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.980890669970127\\
-15	2.17631704465586\\
-10	4.26602616349385\\
-5	7.40450506397734\\
0	11.5417650232559\\
5	16.5267353801558\\
10	22.2389737269901\\
15	28.45808707201\\
20	34.9262681793615\\
};
\addlegendentry{No RIS}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.12063253355975\\
-15	2.46573489743792\\
-10	4.77754000084507\\
-5	8.23988306278143\\
0	12.742009858353\\
5	18.2478590438694\\
10	24.5238055280933\\
15	31.066076634542\\
20	37.6934502155395\\
};
\addlegendentry{Asymmetric BD: $N_\mathrm{S} = 16$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.05580750715398\\
-15	2.32934800427963\\
-10	4.53857611475026\\
-5	7.85161754589999\\
0	12.1875414322358\\
5	17.4725755956921\\
10	23.5215773006871\\
15	29.9576641834048\\
20	36.545658607323\\
};
\addlegendentry{Enforced BD: $N_\mathrm{S} = 16$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.05604829532615\\
-15	2.32528757764103\\
-10	4.51652360379757\\
-5	7.81092268694229\\
0	12.1322770314351\\
5	17.3640485846909\\
10	23.4102621948832\\
15	29.8328777883331\\
20	36.3827795168908\\
};
\addlegendentry{Projected BD: $N_\mathrm{S} = 16$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	3.21307234456805\\
-15	6.44489264840814\\
-10	11.1055110729233\\
-5	16.9451867599123\\
0	24.3067729620249\\
5	32.0556428907967\\
10	39.3125340285854\\
15	46.0961194117957\\
20	52.8338188375336\\
};
\addlegendentry{Asymmetric BD: $N_\mathrm{S} = 256$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	2.13313601839314\\
-15	4.51556782846934\\
-10	8.24543732693642\\
-5	13.2870464928264\\
0	19.7620253796895\\
5	26.9290403889184\\
10	33.9580771550036\\
15	40.7022106761348\\
20	47.4165131438527\\
};
\addlegendentry{Enforced BD: $N_\mathrm{S} = 256$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	2.15500488613771\\
-15	4.96728432099124\\
-10	8.26883664746099\\
-5	14.3003861999247\\
0	20.4023452509746\\
5	28.2965717556944\\
10	35.5863371396393\\
15	42.393566131641\\
20	49.1026041293653\\
};
\addlegendentry{Projected BD: $N_\mathrm{S} = 256$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_rate_txrx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-20,
xmax=20,
% xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dB]},
ymin=0,
ymax=180,
% ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.80645914151727\\
-15	1.73412802108339\\
-10	3.04800729466691\\
-5	4.57707843574454\\
0	6.19336035613507\\
5	7.83986275409894\\
10	9.49621942970358\\
15	11.1557232230498\\
20	12.8162253009448\\
};
\addlegendentry{D: $N_\mathrm{T}=N_\mathrm{R} = 1$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1.02738485492902\\
-15	2.08553552813062\\
-10	3.48388115902665\\
-5	5.04985209432047\\
0	6.67930178784317\\
5	8.33014111798399\\
10	9.98788714882126\\
15	11.6478319270646\\
20	13.3084734885675\\
};
\addlegendentry{BD: $N_\mathrm{T}=N_\mathrm{R} = 1$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	1.80216712847512\\
-15	3.61095912930842\\
-10	6.46727118154321\\
-5	10.6728381717045\\
0	15.8663694653186\\
5	22.3025811138217\\
10	29.0071824375286\\
15	35.8429220927395\\
20	42.5257892938348\\
};
\addlegendentry{D: $N_\mathrm{T}=N_\mathrm{R} = 4$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	2.25658747812802\\
-15	4.74132020552887\\
-10	8.90509622893698\\
-5	14.6240914814496\\
0	20.8875622193268\\
5	27.4056906119124\\
10	34.0092394399095\\
15	40.6403427407311\\
20	47.2808661774305\\
};
\addlegendentry{BD: $N_\mathrm{T}=N_\mathrm{R} = 4$}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	5.00809118408572\\
-15	10.4621038645415\\
-10	19.7374730744499\\
-5	33.550570634643\\
0	51.8679825318363\\
5	73.8730754193531\\
10	98.4593995342972\\
15	124.330060387556\\
20	151.362123996259\\
};
\addlegendentry{D: $N_\mathrm{T}=N_\mathrm{R} = 16$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	6.35841719175107\\
-15	13.4657499296479\\
-10	25.5048236983859\\
-5	43.2319146419582\\
0	66.1428004903052\\
5	91.9243453059882\\
10	118.034135979311\\
15	144.396858442714\\
20	171.015174863974\\
};
\addlegendentry{BD: $N_\mathrm{T}=N_\mathrm{R} = 16$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_bound_rank1_sx32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
%
\makeatletter
\newcommand\resetstackedplots{
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    \addplot [forget plot,draw=none] coordinates{(1,0) (5,0) (10,0) (15,0) (20,0)};
}
\makeatother
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
bar width=0.325,
xmin=-0.125,
xmax=5.125,
xtick={1,2,3,4},
xticklabels={{$\sigma_1(\mathbf{H})$},{$\sigma_2(\mathbf{H})$},{$\sigma_3(\mathbf{H})$},{$\sigma_4(\mathbf{H})$}},
ymin=0,
ymax=0.002,
% ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
transpose legend,
legend style={/tikz/column 2/.style={column sep=5pt}}
]
\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.8375	0.00172515536422714\\
1.8375	0.00100217806517558\\
2.8375	0.000352757538105714\\
3.8375	0.000123939298123254\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	1.77586704705756e-05\\
1.8375	0.000127158817727647\\
2.8375	0.0002203611436369\\
3.8375	0.000174937536612442\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-min}

\addplot[ybar stacked, fill=mycolor3, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	0.000181872601837377\\
1.8375	0.000366753236169139\\
2.8375	0.000296256103311964\\
3.8375	3.0817049708412e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-max}

\resetstackedplots

\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
1.1625	0.00172516728828725\\
2.1625	0.00100306026989406\\
3.1625	0.000335153436324708\\
4.1625	0.000105743462680291\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.1625	1.77467464104629e-05\\
2.1625	0.000126276613009161\\
3.1625	0.000237965245417907\\
4.1625	0.000193133372055405\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-min}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1625	0.000222406605491606\\
2.1625	0.000415962829151039\\
3.1625	0.000325674699988366\\
4.1625	3.0817049696797e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-max}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.00172515536418547\\
5.125	0.00172515536418547\\
};
\addlegendentry{$\sigma_1(\mathbf{T})$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.00100217806517392\\
5.125	0.00100217806517392\\
};
\addlegendentry{$\sigma_2(\mathbf{T})$}

\addplot [color=mycolor5, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.000329693884444316\\
5.125	0.000329693884444316\\
};
\addlegendentry{$\sigma_3(\mathbf{T})$}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	1.01657134672358e-11\\
5.125	1.01657134672358e-11\\
};
\addlegendentry{$\sigma_4(\mathbf{T})$}

\end{axis}

% \begin{axis}[%
% width=12.27cm,
% height=9.202cm,
% at={(-1.595cm,-1.012cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend columns=5,
% transpose legend,
% legend style={/tikz/column 2/.style={column sep=5pt}}
% ]
% \end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_bound_rank1_sx64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
%
\makeatletter
\newcommand\resetstackedplots{
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    \addplot [forget plot,draw=none] coordinates{(1,0) (5,0) (10,0) (15,0) (20,0)};
}
\makeatother
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
bar width=0.325,
xmin=-0.125,
xmax=5.125,
xtick={1,2,3,4},
xticklabels={{$\sigma_1(\mathbf{H})$},{$\sigma_2(\mathbf{H})$},{$\sigma_3(\mathbf{H})$},{$\sigma_4(\mathbf{H})$}},
ymin=0,
ymax=0.003,
% ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
transpose legend,
legend style={/tikz/column 2/.style={column sep=5pt}}
]
\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.8375	0.00195358578718362\\
1.8375	0.000905403110314898\\
2.8375	0.000478480067807894\\
3.8375	3.24792561983075e-17\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	4.10673634284198e-05\\
1.8375	9.08396603062443e-05\\
2.8375	0.000280905224832324\\
3.8375	0.000316345482660046\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-min}

\addplot[ybar stacked, fill=mycolor3, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	0.00057247498440489\\
1.8375	0.000934081190202522\\
2.8375	0.00014601781767251\\
3.8375	0.000162134585145759\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-max}

\resetstackedplots

\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
1.1625	0.00195358621182515\\
2.1625	0.000905405810406567\\
3.1625	0.000478484657925968\\
4.1625	3.62951302572638e-06\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.1625	4.10669387868874e-05\\
2.1625	9.0836960214575e-05\\
3.1625	0.000280900634714249\\
4.1625	0.000312715969634352\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-min}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1625	0.000668204539596567\\
2.1625	0.000957343016500992\\
3.1625	0.000146017817609404\\
4.1625	0.000162134585134279\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-max}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.00195358578716264\\
5.125	0.00195358578716264\\
};
\addlegendentry{$\sigma_1(\mathbf{T})$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.000905403110313456\\
5.125	0.000905403110313456\\
};
\addlegendentry{$\sigma_2(\mathbf{T})$}

\addplot [color=mycolor5, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.000478480067806991\\
5.125	0.000478480067806991\\
};
\addlegendentry{$\sigma_3(\mathbf{T})$}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	1.20606340074858e-11\\
5.125	1.20606340074858e-11\\
};
\addlegendentry{$\sigma_4(\mathbf{T})$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_bound_rank2_sx128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
%
\makeatletter
\newcommand\resetstackedplots{
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    \addplot [forget plot,draw=none] coordinates{(1,0) (5,0) (10,0) (15,0) (20,0)};
}
\makeatother
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
bar width=0.325,
xmin=-0.125,
xmax=5.125,
xtick={1,2,3,4},
xticklabels={{$\sigma_1(\mathbf{H})$},{$\sigma_2(\mathbf{H})$},{$\sigma_3(\mathbf{H})$},{$\sigma_4(\mathbf{H})$}},
ymin=0,
ymax=0.004,
% ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
transpose legend,
legend style={/tikz/column 2/.style={column sep=5pt}}
]
\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.8375	0.00142543267002251\\
1.8375	0.000656306214245826\\
2.8375	0.000132970460937413\\
3.8375	3.2994096547908e-20\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	0.000316188517375316\\
1.8375	0.000636356951614819\\
2.8375	0.000675093172956787\\
3.8375	0.000311028141103694\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-min}

\addplot[ybar stacked, fill=mycolor3, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	0.00143103448582135\\
1.8375	0.000911508088276409\\
2.8375	0.000557699498413843\\
3.8375	0.000345278073129164\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-max}

\resetstackedplots

\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
1.1625	0.00142543579700608\\
2.1625	0.00065631304524136\\
3.1625	5.27477395632166e-06\\
4.1625	4.21048388214027e-08\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.1625	0.000316185390391755\\
2.1625	0.000636350120619285\\
3.1625	0.000802788859937878\\
4.1625	0.000310986036264873\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-min}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1625	0.00179647322615157\\
2.1625	0.00141980780340078\\
3.1625	0.000617369035963568\\
4.1625	0.000345278072973618\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-max}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.00142543266997377\\
5.125	0.00142543266997377\\
};
\addlegendentry{$\sigma_1(\mathbf{T})$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	0.000656306214237067\\
5.125	0.000656306214237067\\
};
\addlegendentry{$\sigma_2(\mathbf{T})$}

\addplot [color=mycolor5, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	1.83134593569563e-11\\
5.125	1.83134593569563e-11\\
};
\addlegendentry{$\sigma_3(\mathbf{T})$}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	8.07634856586464e-12\\
5.125	8.07634856586464e-12\\
};
\addlegendentry{$\sigma_4(\mathbf{T})$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_bound_rank4_sx256.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
%
\makeatletter
\newcommand\resetstackedplots{
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    \addplot [forget plot,draw=none] coordinates{(1,0) (5,0) (10,0) (15,0) (20,0)};
}
\makeatother
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
bar width=0.325,
xmin=-0.125,
xmax=5.125,
xtick={1,2,3,4},
xticklabels={{$\sigma_1(\mathbf{H})$},{$\sigma_2(\mathbf{H})$},{$\sigma_3(\mathbf{H})$},{$\sigma_4(\mathbf{H})$}},
ymin=0,
ymax=0.005,
% ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
transpose legend,
legend style={/tikz/column 2/.style={column sep=5pt}}
]
\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
0.8375	0.000590158480426682\\
1.8375	0.000129241592659798\\
2.8375	2.58214028253461e-05\\
3.8375	6.14844865636593e-20\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	0.00131538553898149\\
1.8375	0.000939081061667071\\
2.8375	0.00068542783385897\\
3.8375	0.000169352904449523\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-min}

\addplot[ybar stacked, fill=mycolor3, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
0.8375	0.0023951194667282\\
1.8375	0.00184094568953638\\
2.8375	0.00115975659942478\\
3.8375	0.000827148080235149\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{D-max}

\resetstackedplots

\addplot[ybar stacked, fill=none, draw=none, forget plot] table[row sep=crcr] {%
1.1625	0.000346385584583973\\
2.1625	7.78556027220081e-08\\
3.1625	3.09245924695688e-10\\
4.1625	3.0971797863086e-11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.1625	0.00155915843482419\\
2.1625	0.00106824479872415\\
3.1625	0.000711248927438391\\
4.1625	0.000169352873477725\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-min}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1625	0.002953753985213\\
2.1625	0.002904805544911\\
3.1625	0.00250318921193009\\
4.1625	0.00168645690620485\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.125	0\\
5.125	0\\
};
\addlegendentry{BD-max}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	3.45656762152605e-11\\
5.125	3.45656762152605e-11\\
};
\addlegendentry{$\sigma_1(\mathbf{T})$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	1.40250773872945e-11\\
5.125	1.40250773872945e-11\\
};
\addlegendentry{$\sigma_2(\mathbf{T})$}

\addplot [color=mycolor5, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	9.62701814871279e-12\\
5.125	9.62701814871279e-12\\
};
\addlegendentry{$\sigma_3(\mathbf{T})$}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.125	3.69974075950399e-12\\
5.125	3.69974075950399e-12\\
};
\addlegendentry{$\sigma_4(\mathbf{T})$}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_csi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.000292357955879774,
xmax=0.00146931598006191,
% xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_1(\mathbf{H})$},
ymin=5.00353872452725e-07,
ymax=0.000855139152254738,
% ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_2(\mathbf{H})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={line width=1.5pt}
]
\addplot[only marks, mark=triangle, mark options={}, mark size=4pt, draw=black] table[row sep=crcr]{%
x	y\\
0.000839165048501169	0.000214263316833017\\
};
\addlegendentry{Direct}

\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.00120932633718953	0.000583119017598987\\
0.00119575201720946	0.000596081239213197\\
0.00117726551646851	0.000611861101174529\\
0.00116606299082248	0.000620580102997392\\
0.00115424592284094	0.000628870538828447\\
0.00113886771388772	0.000638539772491746\\
0.00111898950928878	0.000649774010006312\\
0.00110183012413076	0.000658373581049715\\
0.00108325437257282	0.000666566528121604\\
0.001063768616969	0.000673393058199169\\
0.00104157703419366	0.000680312749731737\\
0.00102940704848264	0.000683655627075032\\
0.00101534590489402	0.000686767298208718\\
0.0010026917822706	0.000688974641564217\\
0.00099097088499458	0.000690411158545693\\
0.000975869339018042	0.000691490294174907\\
0.00096019933715482	0.000691860001599399\\
0.000944270055421307	0.000691427925266965\\
0.000923381543260725	0.000689880173702533\\
0.000906338430168291	0.000687778553566788\\
0.000890771657779231	0.000685055092600335\\
0.000874967807227278	0.000681494832282678\\
0.000860651531189936	0.000677538166163577\\
0.00084263466302954	0.000671530981556631\\
0.000833179943934603	0.000667891247037841\\
0.000825096636366874	0.00066430463113554\\
0.000817622286439315	0.000660533145039521\\
0.000810229737161579	0.000656334038054984\\
0.000802689225471437	0.000651563607280594\\
0.000797565212369227	0.000648027775864695\\
0.00079153891940423	0.00064351105664721\\
0.000784321813851128	0.000637592054903147\\
0.000777733164379927	0.000631712159747391\\
0.000441524298685212	0.000296037981911999\\
0.000434469809806145	0.00028814322809853\\
0.000428092651889828	0.000280170072109908\\
0.000422631513802745	0.000272581400590931\\
0.000417648726184689	0.000264924313108306\\
0.000412471420119124	0.000256109633332169\\
0.000407648973867364	0.000246885310746728\\
0.000403028531630567	0.000236849224421848\\
0.000398822264577218	0.000226476405700697\\
0.000394233101548728	0.000213511948147064\\
0.000390225450359751	0.000200091453867316\\
0.000386614485758307	0.000185348027264666\\
0.000383675555943931	0.000170337808639181\\
0.000380968519648806	0.000151900607665391\\
0.000379059275924778	0.000132622462208425\\
0.000378194792996519	0.000114943948967252\\
0.000378226418735324	9.89468700138412e-05\\
0.000378884085713094	8.62508167801333e-05\\
0.000380569640365825	7.03420220286831e-05\\
0.00038618679753343	3.2704930777993e-05\\
0.000392139965165464	1.76545987441939e-05\\
0.000398143101171136	4.42592319687909e-06\\
0.000400015585409934	7.84639312588013e-07\\
0.000400890956764154	5.36547173317211e-07\\
0.000401760254197925	5.01004440513917e-07\\
0.000401781864355714	5.00353872452725e-07\\
0.00130733817970372	1.04917083605326e-06\\
0.00130733817970373	1.04917083605349e-06\\
0.00130733824343437	1.04934572103263e-06\\
0.00131566404537624	2.75924910873365e-05\\
0.00132002132522115	4.31868231132689e-05\\
0.00132362706051804	5.93309503755032e-05\\
0.00132807382278624	8.4683899850467e-05\\
0.00133195793694021	0.000116308252543656\\
0.00133439025321267	0.000150391916544675\\
0.001335396584083	0.000193411167999653\\
0.00133390666371673	0.000252240584333186\\
0.00133056020206507	0.000297825772154749\\
0.00132669877840738	0.000329091629685837\\
0.00132209572955983	0.000355429694817544\\
0.00131557906744292	0.000384322067807563\\
0.00130856007339145	0.000409670350270726\\
0.00130092669810398	0.000432619438275947\\
0.00128961290453414	0.000461695061770904\\
0.00127993906730125	0.000483570717832979\\
0.00127155738904107	0.000500166508701635\\
0.0012630999277564	0.000515008980512333\\
0.00125414139085769	0.000529062388896712\\
0.00124447591477809	0.000542698501702921\\
0.00123400340183044	0.000556039848291126\\
0.001222422875848	0.000569395636875488\\
0.00120932633718953	0.000583119017598987\\
};
\addlegendentry{D: $\epsilon = 0.01$}

\addplot[only marks, mark=o, mark options={}, mark size=5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00130856007339145	0.000409670350270726\\
};
\addplot[only marks, mark=x, mark options={}, mark size=5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.001335396584083	0.000193411167999653\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.001335396584083	0.000193411167999653\\
0.00133390666371673	0.000252240584333186\\
0.00133056020206507	0.000297825772154749\\
0.00132669877840738	0.000329091629685837\\
0.00132209572955983	0.000355429694817544\\
0.00131557906744292	0.000384322067807563\\
0.00130856007339145	0.000409670350270726\\
0.00130092669810398	0.000432619438275947\\
0.00128961290453414	0.000461695061770904\\
0.00127993906730125	0.000483570717832979\\
0.00127155738904107	0.000500166508701635\\
0.0012630999277564	0.000515008980512333\\
0.00125414139085769	0.000529062388896712\\
0.00124447591477809	0.000542698501702921\\
0.00123400340183044	0.000556039848291126\\
0.001222422875848	0.000569395636875488\\
0.00120932633718953	0.000583119017598987\\
0.00120932633718953	0.000583119017598987\\
0.00119575201720946	0.000596081239213197\\
0.00117726551646851	0.000611861101174529\\
0.00116606299082248	0.000620580102997392\\
0.00115424592284094	0.000628870538828447\\
0.00113886771388772	0.000638539772491746\\
0.00111898950928878	0.000649774010006312\\
0.00110183012413076	0.000658373581049715\\
0.00108325437257282	0.000666566528121604\\
0.001063768616969	0.000673393058199169\\
0.00104157703419366	0.000680312749731737\\
0.00102940704848264	0.000683655627075032\\
0.00101534590489402	0.000686767298208718\\
0.0010026917822706	0.000688974641564217\\
0.00099097088499458	0.000690411158545693\\
0.000975869339018042	0.000691490294174907\\
0.00096019933715482	0.000691860001599399\\
};
\addplot [opacity=0.667, color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.00120723012416074	0.000580649381500933\\
0.00119572729949016	0.000591745547210129\\
0.00118323402865883	0.000602798267829881\\
0.00117091537169704	0.000612839661119823\\
0.00115871195379311	0.000621853409700489\\
0.00114557630666833	0.000630548168328466\\
0.00112381067899623	0.000643396496125846\\
0.00110490865706361	0.00065352458175076\\
0.00108323062533875	0.00066324307023993\\
0.00105217157633789	0.000674306046892957\\
0.00103852102435755	0.00067826603848561\\
0.00102662790265939	0.000681104564886569\\
0.00101556058282178	0.00068328724779443\\
0.00100435117234784	0.000685068812689737\\
0.000992864015068341	0.000686406907038555\\
0.000979441788478403	0.000687342785378085\\
0.000963855285803246	0.000687717102169256\\
0.000948058830893159	0.000687280169509713\\
0.00092940877843491	0.000685885826937215\\
0.000911571441685017	0.000683711468008641\\
0.000894387573610684	0.000680699586104162\\
0.000877435937001939	0.000676840186873352\\
0.000857390104973841	0.000670820436095137\\
0.000846247012304084	0.000667074354965531\\
0.00083702695229735	0.000663404368656974\\
0.000828405618219941	0.000659373359582414\\
0.000820307528666392	0.000655058369952753\\
0.000813154779696064	0.000650847743907278\\
0.000806694137532323	0.000646665605428428\\
0.000802863701419803	0.00064400843587972\\
0.000797548426269461	0.00064002686775209\\
0.000791726365677255	0.000635281026831634\\
0.000785241970194614	0.000629484141544239\\
0.000450253072269392	0.000295130453124787\\
0.000443925306443406	0.000288248687422809\\
0.000437864912868001	0.000280935921502853\\
0.000432334917526517	0.000273476743656745\\
0.0004261872727151	0.000264332926337528\\
0.000420776171850977	0.000255147287321726\\
0.000415063280504114	0.000244224441864073\\
0.000411023454093519	0.000235210593730386\\
0.000406472971950957	0.000222764293180299\\
0.000401019635746126	0.000207189977302398\\
0.00039697662692898	0.000193114474755604\\
0.000393733215238289	0.000179239481115576\\
0.000391058369075111	0.000165112158252769\\
0.000388549264458002	0.000147975470967991\\
0.000386780242306876	0.000129368296321085\\
0.000386065682272045	0.00011437207647525\\
0.000386038743317747	0.000101193805734313\\
0.000386569086633482	8.84784721748764e-05\\
0.00038764069524001	7.63670297314887e-05\\
0.000392923494859776	3.45641459698829e-05\\
0.000396450893267522	1.65206667761283e-05\\
0.000398597614915704	1.00099888062855e-05\\
0.000400336315289976	7.24206559109498e-06\\
0.000402653082589453	6.26178688962721e-06\\
0.000402717796617414	6.23904507595133e-06\\
0.000402717796617414	6.2390450759513e-06\\
0.000583868021978105	5.43299949955658e-06\\
0.00130375716626679	6.79156794051234e-06\\
0.0013041937899189	7.84000214723081e-06\\
0.00131228500208719	3.40132985725704e-05\\
0.00131624094647624	4.86094735783491e-05\\
0.00131969258780504	6.43480463589392e-05\\
0.00132317871828661	8.44959404070106e-05\\
0.00132773748084538	0.000115724237911933\\
0.00133001746507462	0.000142934636115753\\
0.00133088767352632	0.000186670530727628\\
0.00133017374050803	0.000247743221422876\\
0.00132773744729883	0.000287931387759637\\
0.00132422561125768	0.000320204358037492\\
0.00131943435417675	0.000349507358963146\\
0.00131329985055898	0.000378000486951702\\
0.00130676080816937	0.000402926442904334\\
0.00129953974025189	0.000425922991478535\\
0.00129055003033978	0.000450226741951118\\
0.00128057806813479	0.000473892662606403\\
0.00127142153795021	0.000493134650385841\\
0.00126268033911301	0.000509168626837649\\
0.00125350499759553	0.000524077981137843\\
0.00124378686109559	0.000538195569220947\\
0.00123312164972066	0.000552094566569883\\
0.00121990237114162	0.000567381051703403\\
0.00120723012416074	0.000580649381500933\\
};
\addlegendentry{D: $\epsilon = 0.1$}

\addplot[opacity=0.667, only marks, mark=o, mark options={}, mark size=5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00129953974025189	0.000425922991478535\\
};
\addplot[opacity=0.667, only marks, mark=x, mark options={}, mark size=5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00133088767352632	0.000186670530727628\\
};
\addplot [opacity=0.667, color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00133088767352632	0.000186670530727628\\
0.00133017374050803	0.000247743221422876\\
0.00132773744729883	0.000287931387759637\\
0.00132422561125768	0.000320204358037492\\
0.00131943435417675	0.000349507358963146\\
0.00131329985055898	0.000378000486951702\\
0.00130676080816937	0.000402926442904334\\
0.00129953974025189	0.000425922991478535\\
0.00129055003033978	0.000450226741951118\\
0.00128057806813479	0.000473892662606403\\
0.00127142153795021	0.000493134650385841\\
0.00126268033911301	0.000509168626837649\\
0.00125350499759553	0.000524077981137843\\
0.00124378686109559	0.000538195569220947\\
0.00123312164972066	0.000552094566569883\\
0.00121990237114162	0.000567381051703403\\
0.00120723012416074	0.000580649381500933\\
0.00120723012416074	0.000580649381500933\\
0.00119572729949016	0.000591745547210129\\
0.00118323402865883	0.000602798267829881\\
0.00117091537169704	0.000612839661119823\\
0.00115871195379311	0.000621853409700489\\
0.00114557630666833	0.000630548168328466\\
0.00112381067899623	0.000643396496125846\\
0.00110490865706361	0.00065352458175076\\
0.00108323062533875	0.00066324307023993\\
0.00105217157633789	0.000674306046892957\\
0.00103852102435755	0.00067826603848561\\
0.00102662790265939	0.000681104564886569\\
0.00101556058282178	0.00068328724779443\\
0.00100435117234784	0.000685068812689737\\
0.000992864015068341	0.000686406907038555\\
0.000979441788478403	0.000687342785378085\\
0.000963855285803246	0.000687717102169256\\
};
\addplot [opacity=0.333, color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.00110722127930191	0.00055231862569117\\
0.0010950603254174	0.00055964768047213\\
0.00108547410172965	0.00056526768014669\\
0.00108090453727743	0.000567824281317283\\
0.00107660910789735	0.000569850547760194\\
0.00107229143829399	0.000571622340327614\\
0.00106773267965282	0.000573279032414328\\
0.00106256311230578	0.000574969360498219\\
0.00104784919952727	0.000579469887650121\\
0.00103874039558323	0.000581995247615636\\
0.00102883599392078	0.00058367868645446\\
0.00101819521148904	0.000584080812793491\\
0.000978855415163161	0.000583380406652782\\
0.000928523427871111	0.000580022438230062\\
0.000917984747042123	0.000578929961136174\\
0.000908304406902503	0.000577464606670763\\
0.000899104704584145	0.000575636018707832\\
0.000890493529967113	0.00057352492657437\\
0.000882601773118892	0.000571207663249651\\
0.00087535130087042	0.000568686253554518\\
0.000868517872535676	0.000565888024055649\\
0.000861873785990023	0.000562710633228406\\
0.000855280934632879	0.000559088933603478\\
0.000848716167899615	0.000555044826053949\\
0.000838296885173201	0.000548097883356892\\
0.00083284725164066	0.000544123720530958\\
0.000827369422440948	0.000539643693075147\\
0.000522389860125143	0.000288044812067282\\
0.000516516721686327	0.000281285041617264\\
0.000510684009963046	0.000273400693690491\\
0.000505000957031184	0.000264800118145228\\
0.000499359074801272	0.000255419148656063\\
0.000494439072797046	0.000245427354342094\\
0.000489286065066436	0.000234699824553598\\
0.000483329731374156	0.000221903685132653\\
0.000477640370699273	0.000207987936565\\
0.000471857300041654	0.000191090776375776\\
0.000468005947815214	0.000175452431539676\\
0.000466258026820786	0.000162539849289817\\
0.000464878489647416	0.00015071779912929\\
0.000463932838780443	0.000138354327627574\\
0.000463209986977303	0.000126711524489337\\
0.000463045849092032	0.00011421695454841\\
0.000464076147870395	9.72894347089132e-05\\
0.000466126418233955	7.278474756215e-05\\
0.000467747387169956	6.79953909667504e-05\\
0.000619547044543305	6.21542263318127e-05\\
0.00124921683817881	9.27965760077673e-05\\
0.00124921683817882	9.27965760077696e-05\\
0.00125061928271792	9.74490799027226e-05\\
0.00126064627294896	0.000137492920950342\\
0.00126207053113663	0.000148633952727836\\
0.00126268994822494	0.000157880740079037\\
0.001262775195004	0.000181063828595574\\
0.00125962161650267	0.000229932308940695\\
0.00125507144106471	0.000273174115566032\\
0.00125051881218205	0.000311623680125553\\
0.00124051948090657	0.000347659681552022\\
0.00123385608693869	0.000371317295327494\\
0.00122748631434108	0.000393853984872361\\
0.00121944327786394	0.000415934092633447\\
0.00121040506725937	0.000435820712044041\\
0.00118962404774373	0.000476528980532702\\
0.00118085669557352	0.000487935282336488\\
0.00117183625322355	0.000498471436893667\\
0.00116256638850969	0.000508203035476104\\
0.00115302695345452	0.000517222822417311\\
0.00114299471484386	0.000525809792659205\\
0.0011317939784689	0.000534311032065687\\
0.00110722127930191	0.00055231862569117\\
};
\addlegendentry{D: $\epsilon = 0.5$}

\addplot[opacity=0.333, only marks, mark=o, mark options={}, mark size=5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00122748631434108	0.000393853984872361\\
};
\addplot[opacity=0.333, only marks, mark=x, mark options={}, mark size=5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.001262775195004	0.000181063828595574\\
};
\addplot [opacity=0.333, color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.001262775195004	0.000181063828595574\\
0.00125962161650267	0.000229932308940695\\
0.00125507144106471	0.000273174115566032\\
0.00125051881218205	0.000311623680125553\\
0.00124051948090657	0.000347659681552022\\
0.00123385608693869	0.000371317295327494\\
0.00122748631434108	0.000393853984872361\\
0.00121944327786394	0.000415934092633447\\
0.00121040506725937	0.000435820712044041\\
0.00118962404774373	0.000476528980532702\\
0.00118085669557352	0.000487935282336488\\
0.00117183625322355	0.000498471436893667\\
0.00116256638850969	0.000508203035476104\\
0.00115302695345452	0.000517222822417311\\
0.00114299471484386	0.000525809792659205\\
0.0011317939784689	0.000534311032065687\\
0.00110722127930191	0.00055231862569117\\
0.00110722127930191	0.00055231862569117\\
0.0010950603254174	0.00055964768047213\\
0.00108547410172965	0.00056526768014669\\
0.00108090453727743	0.000567824281317283\\
0.00107660910789735	0.000569850547760194\\
0.00107229143829399	0.000571622340327614\\
0.00106773267965282	0.000573279032414328\\
0.00106256311230578	0.000574969360498219\\
0.00104784919952727	0.000579469887650121\\
0.00103874039558323	0.000581995247615636\\
0.00102883599392078	0.00058367868645446\\
0.00101819521148904	0.000584080812793491\\
};
\addplot [color=mycolor6, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.00146681015044238	0.000852691160218086\\
0.00146655353540688	0.00085293323578946\\
0.0014662843547074	0.000853162890053388\\
0.0014659999443247	0.000853382058906823\\
0.00146569873492164	0.000853591142986456\\
0.00146537786977228	0.000853790987445657\\
0.00146503583744612	0.000853981103932059\\
0.00146466901723951	0.000854161789887561\\
0.00146427408817534	0.000854332555068325\\
0.00146384588816425	0.000854493022963016\\
0.00146338001330438	0.000854641789717379\\
0.00146286837965225	0.000854777647926877\\
0.00146230537852938	0.00085489776865824\\
0.0014616804308002	0.000854999222340005\\
0.00146098104619341	0.000855077662321666\\
0.00146019189894725	0.000855127076148748\\
0.00145929133993952	0.000855139152254738\\
0.000856795082982419	0.000854198016477824\\
0.000856109717751413	0.000853761150395599\\
0.000292531578686958	0.000291275356291254\\
0.0002924996535061	0.000289286117898126\\
0.000292468450754768	0.000276170063242794\\
0.000292438505603605	0.000227020923484573\\
0.000292357955879774	9.57693921944774e-07\\
0.00029235864001388	9.52452028573311e-07\\
0.000292359025324758	9.51243212844082e-07\\
0.00146795919069224	9.55327674380309e-07\\
0.00146795919069226	9.55327676142196e-07\\
0.00146931598006191	0.0008451691026365\\
0.00146929838454492	0.0008460739359627\\
0.00146924392219391	0.000846865155314428\\
0.00146916024584968	0.000847570100281123\\
0.00146905402164446	0.000848197473863468\\
0.00146892945901967	0.000848761721462629\\
0.00146878894868572	0.000849275354436091\\
0.0014686366705857	0.000849740048392178\\
0.00146847258403339	0.000850167769688045\\
0.00146829824275695	0.000850562344129948\\
0.0014681144525415	0.000850927976096036\\
0.00146792126731962	0.000851268890999304\\
0.00146771877116984	0.000851588066033354\\
0.0014675065123188	0.000851888384961548\\
0.00146728443410782	0.000852171497358568\\
0.00146705226525215	0.000852438856716109\\
0.00146681015044238	0.000852691160218086\\
};
\addlegendentry{BD: $\epsilon = 0.01$}

\addplot[only marks, mark=o, mark options={}, mark size=5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.00146792126731962	0.000851268890999304\\
};
\addplot[only marks, mark=x, mark options={}, mark size=5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.00146931598006191	0.0008451691026365\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00146931598006191	0.0008451691026365\\
0.00146929838454492	0.0008460739359627\\
0.00146924392219391	0.000846865155314428\\
0.00146916024584968	0.000847570100281123\\
0.00146905402164446	0.000848197473863468\\
0.00146892945901967	0.000848761721462629\\
0.00146878894868572	0.000849275354436091\\
0.0014686366705857	0.000849740048392178\\
0.00146847258403339	0.000850167769688045\\
0.00146829824275695	0.000850562344129948\\
0.0014681144525415	0.000850927976096036\\
0.00146792126731962	0.000851268890999304\\
0.00146771877116984	0.000851588066033354\\
0.0014675065123188	0.000851888384961548\\
0.00146728443410782	0.000852171497358568\\
0.00146705226525215	0.000852438856716109\\
0.00146681015044238	0.000852691160218086\\
0.00146681015044238	0.000852691160218086\\
0.00146655353540688	0.00085293323578946\\
0.0014662843547074	0.000853162890053388\\
0.0014659999443247	0.000853382058906823\\
0.00146569873492164	0.000853591142986456\\
0.00146537786977228	0.000853790987445657\\
0.00146503583744612	0.000853981103932059\\
0.00146466901723951	0.000854161789887561\\
0.00146427408817534	0.000854332555068325\\
0.00146384588816425	0.000854493022963016\\
0.00146338001330438	0.000854641789717379\\
0.00146286837965225	0.000854777647926877\\
0.00146230537852938	0.00085489776865824\\
0.0014616804308002	0.000854999222340005\\
0.00146098104619341	0.000855077662321666\\
0.00146019189894725	0.000855127076148748\\
0.00145929133993952	0.000855139152254738\\
};
\addplot [opacity=0.667, color=mycolor6, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.00146121897207338	0.000846827535506497\\
0.00146097765394714	0.000847093950333192\\
0.00146072046558346	0.000847349487981516\\
0.00146044705057326	0.000847593672832021\\
0.00146015295046338	0.000847829260305024\\
0.00145983984942792	0.00084805325977882\\
0.0014595016939962	0.000848268353081352\\
0.00145913578163398	0.000848473809334482\\
0.00145873840121968	0.000848668898667813\\
0.00145830335024085	0.000848853209029696\\
0.00145782476309251	0.000849025106697699\\
0.00145729589640998	0.000849182402819355\\
0.00145670791857563	0.000849322132240472\\
0.0014560479376686	0.000849440501948768\\
0.00145530203038965	0.0008495318649295\\
0.00145445094325694	0.000849588684928226\\
0.00145347019769869	0.000849599956138923\\
0.00133535335023838	0.000848240585528493\\
0.000868558167512083	0.000842095233310384\\
0.000866006660522284	0.000840906431925238\\
0.000311204945422966	0.00028812611563894\\
0.000311163087059558	0.000288044007182338\\
0.00031111082767997	0.000287833840332238\\
0.000311022244068098	0.000287458393185244\\
0.000310178176636716	0.000281089953418288\\
0.000309037951403639	0.000259394766574548\\
0.000308547163468215	0.000218529816751153\\
0.000308135644918699	1.27562202441757e-05\\
0.000308142198405789	1.27543574073415e-05\\
0.0014514285412979	5.4934140812153e-06\\
0.00146253957895156	0.000392187410298758\\
0.00146316630554445	0.000637569357669725\\
0.00146329060060681	0.000839879224266291\\
0.00146327594387066	0.000840688293975485\\
0.00146323112408763	0.000841405744344246\\
0.00146316188308265	0.000842049058368922\\
0.00146307186276867	0.000842635311505379\\
0.00146296449834791	0.00084316902514609\\
0.00146284315951209	0.000843656449710219\\
0.0014627089825723	0.000844105394094888\\
0.00146256111196691	0.000844525977027221\\
0.00146240300583003	0.000844915655295614\\
0.00146223384011476	0.000845281008593198\\
0.00146205372032496	0.000845624844070102\\
0.00146186223345718	0.000845950105072241\\
0.0014616595928268	0.000846257880594908\\
0.00146144513405722	0.000846550216389214\\
0.00146121897207338	0.000846827535506497\\
};
\addlegendentry{BD: $\epsilon = 0.1$}

\addplot[opacity=0.667, only marks, mark=o, mark options={}, mark size=5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.00146205372032496	0.000845624844070102\\
};
\addplot[opacity=0.667, only marks, mark=x, mark options={}, mark size=5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.00146329060060681	0.000839879224266291\\
};
\addplot [opacity=0.667, color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00146329060060681	0.000839879224266291\\
0.00146327594387066	0.000840688293975485\\
0.00146323112408763	0.000841405744344246\\
0.00146316188308265	0.000842049058368922\\
0.00146307186276867	0.000842635311505379\\
0.00146296449834791	0.00084316902514609\\
0.00146284315951209	0.000843656449710219\\
0.0014627089825723	0.000844105394094888\\
0.00146256111196691	0.000844525977027221\\
0.00146240300583003	0.000844915655295614\\
0.00146223384011476	0.000845281008593198\\
0.00146205372032496	0.000845624844070102\\
0.00146186223345718	0.000845950105072241\\
0.0014616595928268	0.000846257880594908\\
0.00146144513405722	0.000846550216389214\\
0.00146121897207338	0.000846827535506497\\
0.00146121897207338	0.000846827535506497\\
0.00146097765394714	0.000847093950333192\\
0.00146072046558346	0.000847349487981516\\
0.00146044705057326	0.000847593672832021\\
0.00146015295046338	0.000847829260305024\\
0.00145983984942792	0.00084805325977882\\
0.0014595016939962	0.000848268353081352\\
0.00145913578163398	0.000848473809334482\\
0.00145873840121968	0.000848668898667813\\
0.00145830335024085	0.000848853209029696\\
0.00145782476309251	0.000849025106697699\\
0.00145729589640998	0.000849182402819355\\
0.00145670791857563	0.000849322132240472\\
0.0014560479376686	0.000849440501948768\\
0.00145530203038965	0.0008495318649295\\
0.00145445094325694	0.000849588684928226\\
0.00145347019769869	0.000849599956138923\\
};
\addplot [opacity=0.333, color=mycolor6, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.00135974631155389	0.000724823769998848\\
0.00135953770287775	0.000724959097772451\\
0.00135930841105839	0.000725075859772852\\
0.00135905251731161	0.000725174061106641\\
0.00135876645041413	0.000725251582635129\\
0.00135844504190773	0.000725305738521597\\
0.00135808096420241	0.000725332966641797\\
0.00135766611149215	0.000725327838887627\\
0.000998009069685272	0.000715961083342091\\
0.000914368040713072	0.000708894576215582\\
0.000914367771984209	0.000708894495120505\\
0.000439462218988646	0.000242386283695094\\
0.000439429985030211	0.000242303816007562\\
0.000439422487311764	0.00024227668607942\\
0.000439422063599652	0.000242248314080196\\
0.000438844206686368	0.000199055503463383\\
0.000438801030726679	6.62467235231518e-05\\
0.000438801164092316	6.62467159828962e-05\\
0.00131528080903739	7.30592638172014e-05\\
0.00131699699587284	9.11530380275911e-05\\
0.00135553540283406	0.000619171704935501\\
0.00136121384433032	0.000718871337418467\\
0.00136124298802143	0.0007196171277229\\
0.00136124483413245	0.000720261942588815\\
0.00136122800179109	0.000720822696100897\\
0.00136118995232776	0.000721324317599137\\
0.00136114355284806	0.000721768145531832\\
0.0013610860059918	0.000722165399638182\\
0.00136101459266812	0.000722527344639531\\
0.00136093744679864	0.000722854438802073\\
0.00136085071548151	0.000723153187057033\\
0.00136075328367922	0.000723428042900895\\
0.00136064721010743	0.000723679627767221\\
0.00136052942406619	0.000723912888527262\\
0.00136040155899497	0.000724127127483274\\
0.0013602594943061	0.000724325767615328\\
0.0013601042977718	0.000724507841104727\\
0.00135993288654369	0.000724674256545998\\
0.00135974631155389	0.000724823769998848\\
};
\addlegendentry{BD: $\epsilon = 0.5$}

\addplot[opacity=0.333, only marks, mark=o, mark options={}, mark size=5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.00136052942406619	0.000723912888527262\\
};
\addplot[opacity=0.333, only marks, mark=x, mark options={}, mark size=5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.00136124483413245	0.000720261942588815\\
};
\addplot [opacity=0.333, color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.00136124483413245	0.000720261942588815\\
0.00136122800179109	0.000720822696100897\\
0.00136118995232776	0.000721324317599137\\
0.00136114355284806	0.000721768145531832\\
0.0013610860059918	0.000722165399638182\\
0.00136101459266812	0.000722527344639531\\
0.00136093744679864	0.000722854438802073\\
0.00136085071548151	0.000723153187057033\\
0.00136075328367922	0.000723428042900895\\
0.00136064721010743	0.000723679627767221\\
0.00136052942406619	0.000723912888527262\\
0.00136040155899497	0.000724127127483274\\
0.0013602594943061	0.000724325767615328\\
0.0013601042977718	0.000724507841104727\\
0.00135993288654369	0.000724674256545998\\
0.00135974631155389	0.000724823769998848\\
0.00135974631155389	0.000724823769998848\\
0.00135953770287775	0.000724959097772451\\
0.00135930841105839	0.000725075859772852\\
0.00135905251731161	0.000725174061106641\\
0.00135876645041413	0.000725251582635129\\
0.00135844504190773	0.000725305738521597\\
0.00135808096420241	0.000725332966641797\\
};

\addlegendimage{only marks, mark=o, mark options={solid}, mark size=4pt, line width=3pt, draw=mycolor8}
\addlegendentry{P-max}

\addlegendimage{only marks, mark=x, mark options={solid}, mark size=5pt, line width=3pt, draw=mycolor8}
\addlegendentry{E-max}

\addplot [draw=none, color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{R-max}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_pareto_sx128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor8}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor9}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor10}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor11}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=6.82872585627327e-18,
xmax=0.00243816160662188,
% xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_1(\mathbf{H})$},
ymin=3.65485567546015e-21,
ymax=0.00161848476949908,
% ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_2(\mathbf{H})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={line width=1.5pt}
]
\addplot[only marks, mark=triangle, mark options={}, mark size=2.3570pt, draw=black] table[row sep=crcr]{%
x	y\\
0.00106823197271749	0.000315419858965939\\
};
\addlegendentry{Direct}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00184667263255644	0.00105283104259383\\
0.00182013858730192	0.00107811414263772\\
0.00179446438717075	0.00110027146645747\\
0.00176844990466793	0.00112057240647327\\
0.00174471598225592	0.00113735225073209\\
0.00173147018986277	0.0011457366537772\\
0.00171580206722167	0.00115459255032051\\
0.00169703638968541	0.00116404598160524\\
0.00167988551784587	0.00117165264042197\\
0.00165718151718767	0.00118033305141772\\
0.00163702803533105	0.00118700156329319\\
0.00161226798692668	0.00119381007407023\\
0.00157105208627055	0.00120298087682078\\
0.00150917948363715	0.00121387316714933\\
0.00147157873771745	0.00121848599716562\\
0.00141343882647389	0.00122268663375429\\
0.00135084809104336	0.00122423429959488\\
0.00128936609099569	0.00122271750802284\\
0.00121973809357671	0.00121765733083521\\
0.00121741694180727	0.00121741694049506\\
0.00121741694033254	0.00121741694033254\\
0.00121741694033254	0.00121741694033254\\
0.000119403095894786	0.000119403095894786\\
0.000119403095894786	0.000119403095894786\\
0.000119403095894786	0.000119403095894785\\
0.000119403095868481	0.000119403095619605\\
0.000119403020394798	0.000119402298841366\\
0.000119386835029527	0.000119220988146345\\
0.000119057519576339	0.000114537334043434\\
0.000118455254948543	9.74254158896766e-05\\
0.000118475403377689	6.05430449574898e-05\\
0.000119625289046176	3.58679417568317e-05\\
0.000121423832495273	1.68770395478336e-05\\
0.000123412343773753	3.63936799619954e-06\\
0.000126000066494017	2.66928867246076e-10\\
0.000126094125790575	7.84463000637013e-16\\
0.000126164157534685	1.20407546614755e-19\\
0.000126171645826149	1.34875575902017e-20\\
0.000464871894092027	3.07637746131283e-20\\
0.00212946194498699	1.28942837838959e-19\\
0.00212946194498699	6.05180410022353e-19\\
0.00213171673459533	1.04876633850556e-05\\
0.00213642096799013	3.76095271630723e-05\\
0.00214246905743812	8.74587445329254e-05\\
0.00214751768540749	0.000157066053816262\\
0.00215085610784843	0.000271599925869964\\
0.00214933836456014	0.00033572935755316\\
0.00214495278417729	0.000395001725460926\\
0.00213813677099238	0.000450421310742063\\
0.00212769108455725	0.000510559965583877\\
0.0021139023007005	0.000571766564918572\\
0.00209785728241506	0.000629897607970685\\
0.00208118843029345	0.000680330658337416\\
0.00206298961265576	0.000727725985644975\\
0.00204487386350509	0.000768568135802446\\
0.0020225203667261	0.000812913003034874\\
0.00199616218047092	0.000859421583248756\\
0.0019661374861644	0.000906979746165971\\
0.00193991813992618	0.000944225376108491\\
0.00191015036907694	0.000982312334340278\\
0.00187569450797794	0.00102229903484787\\
0.00184667263255644	0.00105283104259383\\
};
\addlegendentry{$L = 1$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00209785728241506	0.000629897607970685\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00215085610784843	0.000271599925869964\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00215085610784843	0.000271599925869964\\
0.00214933836456014	0.00033572935755316\\
0.00214495278417729	0.000395001725460926\\
0.00213813677099238	0.000450421310742063\\
0.00212769108455725	0.000510559965583877\\
0.0021139023007005	0.000571766564918572\\
0.00209785728241506	0.000629897607970685\\
0.00208118843029345	0.000680330658337416\\
0.00206298961265576	0.000727725985644975\\
0.00204487386350509	0.000768568135802446\\
0.0020225203667261	0.000812913003034874\\
0.00199616218047092	0.000859421583248756\\
0.0019661374861644	0.000906979746165971\\
0.00193991813992618	0.000944225376108491\\
0.00191015036907694	0.000982312334340278\\
0.00187569450797794	0.00102229903484787\\
0.00184667263255644	0.00105283104259383\\
0.00184667263255644	0.00105283104259383\\
0.00182013858730192	0.00107811414263772\\
0.00179446438717075	0.00110027146645747\\
0.00176844990466793	0.00112057240647327\\
0.00174471598225592	0.00113735225073209\\
0.00173147018986277	0.0011457366537772\\
0.00171580206722167	0.00115459255032051\\
0.00169703638968541	0.00116404598160524\\
0.00167988551784587	0.00117165264042197\\
0.00165718151718767	0.00118033305141772\\
0.00163702803533105	0.00118700156329319\\
0.00161226798692668	0.00119381007407023\\
0.00157105208627055	0.00120298087682078\\
0.00150917948363715	0.00121387316714933\\
0.00147157873771745	0.00121848599716562\\
0.00141343882647389	0.00122268663375429\\
0.00135084809104336	0.00122423429959488\\
};
\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00224810954787343	0.00142765882888639\\
0.00223752516987624	0.00143773668940813\\
0.00222645577942414	0.00144728533430297\\
0.00221483758007418	0.00145635192562367\\
0.0022025971723238	0.00146497167929375\\
0.00218964306727519	0.00147317316537416\\
0.0021758697346165	0.00148097339279209\\
0.00216113623435137	0.00148838676976667\\
0.00214526641585671	0.00149541773160406\\
0.00212805031445442	0.00150205397827131\\
0.00210921569109828	0.00150827010338685\\
0.00208840018900012	0.00151402285650014\\
0.00206515213082401	0.00151923352023128\\
0.00204653673297032	0.00152250712144237\\
0.0020319724883019	0.00152429677367295\\
0.00201538660022458	0.00152551134991323\\
0.00199610708059676	0.00152597176892137\\
0.00152539239259048	0.0015253923826303\\
0.00152539238261993	0.00152539238223587\\
0.00152539238222263	0.00152539238221814\\
0.00152539238221792	0.00152539238221792\\
2.5656190712798e-05	2.56561907127979e-05\\
2.5656190712798e-05	2.56561907127979e-05\\
2.56542030161616e-05	2.55564221517753e-05\\
2.55651332386643e-05	1.80765962966132e-05\\
2.54274242107853e-05	3.89478936932254e-08\\
2.54284933602812e-05	9.88017767029914e-20\\
2.54284933602812e-05	3.65485567546015e-21\\
0.00235185136612809	1.88970490505015e-19\\
0.00235185136612809	1.89904129212748e-19\\
0.00235185136623601	2.10937246606743e-12\\
0.00235306574672104	0.00112241590476244\\
0.00235222900963638	0.00115749997958599\\
0.00234998758195604	0.00118808242566059\\
0.00234662460486239	0.00121543787151824\\
0.00234233285079524	0.00124022235534106\\
0.00233725320120539	0.00126287502712395\\
0.00233149354254889	0.0012837093862117\\
0.00232513727045498	0.00130296539740488\\
0.00231825051346261	0.00132082977484434\\
0.00231088706115753	0.00133744986558083\\
0.00230308575053904	0.00135295487223089\\
0.00229487765359623	0.00136744900965217\\
0.00228628461857372	0.00138102243969255\\
0.00227731644465318	0.00139375886428586\\
0.00226797184875481	0.0014057346459718\\
0.00225824024199718	0.00141701733112661\\
0.00224810954787343	0.00142765882888639\\
};
\addlegendentry{$L = 4$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.00229487765359623	0.00136744900965217\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.00235306574672104	0.00112241590476244\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00235306574672104	0.00112241590476244\\
0.00235222900963638	0.00115749997958599\\
0.00234998758195604	0.00118808242566059\\
0.00234662460486239	0.00121543787151824\\
0.00234233285079524	0.00124022235534106\\
0.00233725320120539	0.00126287502712395\\
0.00233149354254889	0.0012837093862117\\
0.00232513727045498	0.00130296539740488\\
0.00231825051346261	0.00132082977484434\\
0.00231088706115753	0.00133744986558083\\
0.00230308575053904	0.00135295487223089\\
0.00229487765359623	0.00136744900965217\\
0.00228628461857372	0.00138102243969255\\
0.00227731644465318	0.00139375886428586\\
0.00226797184875481	0.0014057346459718\\
0.00225824024199718	0.00141701733112661\\
0.00224810954787343	0.00142765882888639\\
0.00224810954787343	0.00142765882888639\\
0.00223752516987624	0.00143773668940813\\
0.00222645577942414	0.00144728533430297\\
0.00221483758007418	0.00145635192562367\\
0.0022025971723238	0.00146497167929375\\
0.00218964306727519	0.00147317316537416\\
0.0021758697346165	0.00148097339279209\\
0.00216113623435137	0.00148838676976667\\
0.00214526641585671	0.00149541773160406\\
0.00212805031445442	0.00150205397827131\\
0.00210921569109828	0.00150827010338685\\
0.00208840018900012	0.00151402285650014\\
0.00206515213082401	0.00151923352023128\\
0.00204653673297032	0.00152250712144237\\
0.0020319724883019	0.00152429677367295\\
0.00201538660022458	0.00152551134991323\\
0.00199610708059676	0.00152597176892137\\
};
\addplot [color=mycolor7, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00238467756794191	0.00157463743802116\\
0.0023819055258318	0.00157727655066139\\
0.00237896534516425	0.00157981282300349\\
0.00237584496745458	0.00158224793554099\\
0.00237252341665759	0.00158458699447776\\
0.00236898096929058	0.00158682982530082\\
0.00236518489959242	0.00158897971725607\\
0.00236110787568849	0.00159103122832968\\
0.00235670400375528	0.0015929825465803\\
0.00235192681387114	0.00159482430984728\\
0.00234671740987606	0.00159654394608101\\
0.00234101372325919	0.00159812080273434\\
0.00233471410748323	0.00159953351436297\\
0.0023277213879351	0.00160074429522783\\
0.00231990369916102	0.00160170525428858\\
0.00231109266365087	0.00160235119567967\\
0.00230106518932941	0.00160259231647374\\
0.00160118657134884	0.00160118657130681\\
0.00160118657130541	0.00160118657130541\\
0.00160118657130541	0.00160118657130541\\
6.82872585627327e-18	6.74276093779542e-18\\
6.88479121295111e-18	6.56284337752166e-18\\
7.42057943416505e-18	5.97949898675849e-18\\
1.02652588277888e-17	2.97624528851796e-18\\
1.35225160295751e-17	9.81653158908711e-19\\
4.14744432044337e-17	2.45169228672175e-20\\
7.31026945953357e-17	1.12901305223653e-20\\
0.00240962077068218	8.49382046082521e-20\\
0.00240962077068218	7.13445152076569e-19\\
0.00240962077068218	1.82769532418166e-15\\
0.00240962077068223	3.61308205942841e-14\\
0.00241036864849235	0.000689895899012993\\
0.00241058391784397	0.001500391286991\\
0.00241038337686835	0.00150873726156622\\
0.0024098417777718	0.00151612468860024\\
0.00240902820374127	0.00152274239623327\\
0.00240799204744864	0.00152872601777691\\
0.00240676935813045	0.00153417843028343\\
0.00240538530850182	0.0015391847600932\\
0.00240385837864775	0.00154381019963698\\
0.00240220130519937	0.00154810819989861\\
0.00240042398682364	0.00155211931244551\\
0.00239852970644693	0.00155588372037528\\
0.00239652119195967	0.0015594299630115\\
0.00239439821373247	0.00156278291878547\\
0.0023921563985175	0.00156596608984207\\
0.00238979468829576	0.0015689920967447\\
0.0023873042623312	0.00157187887211322\\
0.00238467756794191	0.00157463743802116\\
};
\addlegendentry{$L = 16$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.00239439821373247	0.00156278291878547\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.00241058391784397	0.001500391286991\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00241058391784397	0.001500391286991\\
0.00241038337686835	0.00150873726156622\\
0.0024098417777718	0.00151612468860024\\
0.00240902820374127	0.00152274239623327\\
0.00240799204744864	0.00152872601777691\\
0.00240676935813045	0.00153417843028343\\
0.00240538530850182	0.0015391847600932\\
0.00240385837864775	0.00154381019963698\\
0.00240220130519937	0.00154810819989861\\
0.00240042398682364	0.00155211931244551\\
0.00239852970644693	0.00155588372037528\\
0.00239652119195967	0.0015594299630115\\
0.00239439821373247	0.00156278291878547\\
0.0023921563985175	0.00156596608984207\\
0.00238979468829576	0.0015689920967447\\
0.0023873042623312	0.00157187887211322\\
0.00238467756794191	0.00157463743802116\\
0.00238467756794191	0.00157463743802116\\
0.0023819055258318	0.00157727655066139\\
0.00237896534516425	0.00157981282300349\\
0.00237584496745458	0.00158224793554099\\
0.00237252341665759	0.00158458699447776\\
0.00236898096929058	0.00158682982530082\\
0.00236518489959242	0.00158897971725607\\
0.00236110787568849	0.00159103122832968\\
0.00235670400375528	0.0015929825465803\\
0.00235192681387114	0.00159482430984728\\
0.00234671740987606	0.00159654394608101\\
0.00234101372325919	0.00159812080273434\\
0.00233471410748323	0.00159953351436297\\
0.0023277213879351	0.00160074429522783\\
0.00231990369916102	0.00160170525428858\\
0.00231109266365087	0.00160235119567967\\
0.00230106518932941	0.00160259231647374\\
};
\addplot [color=mycolor9, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00243247601307818	0.00161102948034108\\
0.00243181726442887	0.00161165656477936\\
0.00243111150394324	0.0016122652276857\\
0.00243034895492804	0.00161286020159992\\
0.00242952456255834	0.00161344066443583\\
0.00242862742029526	0.001614008619057\\
0.00242764675719739	0.00161456392365131\\
0.00242657046026066	0.00161510534481505\\
0.0024253816348233	0.00161563184601292\\
0.00242406462370524	0.00161613934041111\\
0.00242258868646807	0.00161662631813364\\
0.00242092561566571	0.00161708574928453\\
0.00241903974380994	0.0016175082481848\\
0.00241688060323457	0.00161788176032039\\
0.00241438047713464	0.00161818872597477\\
0.00241145950912255	0.00161840237398835\\
0.00240800886067149	0.00161848476949908\\
0.0016125832868018	0.00161258328680179\\
0.0016125832868018	0.00161258328680179\\
4.41861269324237e-17	4.39679816668224e-17\\
4.42487311992999e-17	4.3689150444209e-17\\
4.49235979942934e-17	4.18057790230463e-17\\
4.61823527517726e-17	3.88188355014716e-17\\
4.75959736712383e-17	3.71564588856519e-17\\
4.99517629543179e-17	3.46309127460204e-17\\
5.3414622038972e-17	3.20782508438301e-17\\
1.78221588060886e-16	1.23512160090444e-19\\
2.25535334231316e-16	9.69560902112338e-20\\
0.00242826624274052	1.84359040767942e-19\\
0.00243816160662188	0.00159530193644534\\
0.00243812120540108	0.00159696998886273\\
0.00243801276205771	0.00159844584296826\\
0.00243784681893939	0.00159979588937176\\
0.00243763228419044	0.00160103384331362\\
0.00243737839939767	0.00160216490951862\\
0.00243708815663387	0.00160321401749747\\
0.00243676405035725	0.00160419536850885\\
0.00243641249255725	0.00160510705401521\\
0.00243602874408712	0.00160597328678824\\
0.00243561458791574	0.00160679618287729\\
0.00243517406320179	0.00160757377854252\\
0.00243470267688429	0.00160831823103241\\
0.00243419894595674	0.00160903347764242\\
0.00243366221677335	0.00160972119062613\\
0.00243308965934047	0.00161038494285019\\
0.00243247601307818	0.00161102948034108\\
};
\addlegendentry{$L = 128$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.00243470267688429	0.00160831823103241\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.00243816160662188	0.00159530193644534\\
};
\addplot [color=mycolor9, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00243816160662188	0.00159530193644534\\
0.00243812120540108	0.00159696998886273\\
0.00243801276205771	0.00159844584296826\\
0.00243784681893939	0.00159979588937176\\
0.00243763228419044	0.00160103384331362\\
0.00243737839939767	0.00160216490951862\\
0.00243708815663387	0.00160321401749747\\
0.00243676405035725	0.00160419536850885\\
0.00243641249255725	0.00160510705401521\\
0.00243602874408712	0.00160597328678824\\
0.00243561458791574	0.00160679618287729\\
0.00243517406320179	0.00160757377854252\\
0.00243470267688429	0.00160831823103241\\
0.00243419894595674	0.00160903347764242\\
0.00243366221677335	0.00160972119062613\\
0.00243308965934047	0.00161038494285019\\
0.00243247601307818	0.00161102948034108\\
0.00243247601307818	0.00161102948034108\\
0.00243181726442887	0.00161165656477936\\
0.00243111150394324	0.0016122652276857\\
0.00243034895492804	0.00161286020159992\\
0.00242952456255834	0.00161344066443583\\
0.00242862742029526	0.001614008619057\\
0.00242764675719739	0.00161456392365131\\
0.00242657046026066	0.00161510534481505\\
0.0024253816348233	0.00161563184601292\\
0.00242406462370524	0.00161613934041111\\
0.00242258868646807	0.00161662631813364\\
0.00242092561566571	0.00161708574928453\\
0.00241903974380994	0.0016175082481848\\
0.00241688060323457	0.00161788176032039\\
0.00241438047713464	0.00161818872597477\\
0.00241145950912255	0.00161840237398835\\
0.00240800886067149	0.00161848476949908\\
};

\addlegendimage{only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor11}
\addlegendentry{P-max}

\addlegendimage{only marks, mark=x, mark options={solid}, mark size=3pt, line width=2pt, draw=mycolor11}
\addlegendentry{E-max}

\addplot [draw=none, color=mycolor11, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{R-max}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_pareto_sx32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor8}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor9}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor10}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor11}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.000850130707459294,
xmax=0.001495567105556,
% xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_1(\mathbf{H})$},
ymin=5.81124124465135e-05,
ymax=0.000756440229046408,
% ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_2(\mathbf{H})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={line width=1.5pt}
]
\addplot[only marks, mark=triangle, mark options={}, mark size=2.3570pt, draw=black] table[row sep=crcr]{%
x	y\\
0.00117134827739843	0.000407871162732991\\
};
\addlegendentry{Direct}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00137955431172681	0.000588505616267897\\
0.00137418269622086	0.000593615295742653\\
0.00136749093451528	0.000599376628494274\\
0.00135890213089589	0.000606072077153129\\
0.00134973459427533	0.000612532388777538\\
0.0013410733835681	0.000618021117436472\\
0.00133234723576559	0.000622963402732477\\
0.00132298835416539	0.000627671842535913\\
0.00131283927996255	0.000632167827335414\\
0.00130175068079053	0.000636441315549385\\
0.00128938330235212	0.000640521027244044\\
0.00127272827567336	0.000645071318717164\\
0.001239223656723	0.000652826329399127\\
0.00121181294625974	0.000657515986538869\\
0.0011948709631463	0.000659612394858911\\
0.00117924446441914	0.000660770327164558\\
0.00116465364423377	0.000661132293899478\\
0.00113619330680091	0.000660369140191549\\
0.00111681335066479	0.00065893828544607\\
0.00110400776403201	0.00065738003226823\\
0.00109347165774378	0.000655554479547099\\
0.00108325459149789	0.00065326015322085\\
0.00107295870959626	0.000650409170334344\\
0.00105545417968485	0.000644538951540662\\
0.00104038763128197	0.000638729468304811\\
0.00102417401193919	0.000631551077219278\\
0.00101241548515279	0.000625650365523887\\
0.00100425860502732	0.000621064981892173\\
0.0009940831826727	0.000614742850166296\\
0.000987415602981892	0.000610234296197683\\
0.000980849676409786	0.000605333755974594\\
0.000975257972036462	0.000600727614092169\\
0.000970012018476528	0.000595952796375679\\
0.000965688097012915	0.000591642872687785\\
0.000961613627835618	0.000587170882990767\\
0.000958073981707157	0.000582866103258482\\
0.000954801020084192	0.000578430681164638\\
0.000951712819265589	0.000573772911667256\\
0.000947720748747545	0.000567031466535514\\
0.00094368967956249	0.000559421880095604\\
0.000938666225540191	0.000548842479170087\\
0.000933989675734051	0.000537341214562972\\
0.000929618025042593	0.000524954702892616\\
0.000923396186557418	0.000504608362177913\\
0.000919374605694746	0.000488686430151083\\
0.00091547451826384	0.000469323228217002\\
0.000912531517333292	0.000449138286656906\\
0.000910612071336649	0.000429871807904457\\
0.000909389566483529	0.000408076663647609\\
0.00090933992249972	0.000390775894408823\\
0.000910025743387089	0.000375356272495326\\
0.00091091055269242	0.000366524713164421\\
0.000912645642715888	0.000355223472332591\\
0.000915376017019132	0.000342148360849908\\
0.000919105832897833	0.000327691792510907\\
0.00092356432588294	0.000313121837840753\\
0.000928759465232966	0.000298651133960116\\
0.000942287333852755	0.000265315511165294\\
0.000945407531781455	0.000258678174141125\\
0.000948227552284999	0.000253339610730937\\
0.000951261088922912	0.00024820687902244\\
0.000954330222322886	0.000243539341369861\\
0.000957758218767062	0.000238823590128389\\
0.000960765045145899	0.000235047301644474\\
0.00096247943759114	0.000233103328996495\\
0.000969263161794999	0.000225981910890112\\
0.000977251953109233	0.000218323364932485\\
0.000985528271575816	0.000211536294192776\\
0.000992872848283534	0.000206166024981668\\
0.0010013184827797	0.00020061025405219\\
0.00101013591969619	0.00019539863910245\\
0.00102058684140004	0.000189876058840151\\
0.00103338161892076	0.000183865790027054\\
0.00104875048028412	0.000177484198331724\\
0.00106282584387646	0.00017241993489089\\
0.0010901148768206	0.000164497710367294\\
0.00110349204607487	0.000161179713098831\\
0.00112069218342597	0.00015785505182807\\
0.00113884160166316	0.000155164648932022\\
0.0011562057946585	0.000153460124509895\\
0.00118292823905634	0.000152352333453505\\
0.00120578552949893	0.00015242439366199\\
0.00122445160762688	0.000153374551047328\\
0.00123563402207558	0.000154663630250101\\
0.00124664204314176	0.000156532905506736\\
0.00125646840843924	0.00015873919398177\\
0.0012662380127387	0.000161444101481681\\
0.00127841894557433	0.000165502994603158\\
0.00129598590726039	0.000172188795659219\\
0.00130943172976148	0.000178179258685881\\
0.00132294341473045	0.000184951527100318\\
0.00133349182303189	0.000190922665910368\\
0.0013495725197189	0.000201255032705785\\
0.00136120068833834	0.000209375390277804\\
0.00136890916574433	0.000215378485139867\\
0.00137417862830058	0.000219910697088492\\
0.00137806203541532	0.000223602625444923\\
0.00137806478360425	0.000223605373435129\\
0.00138134703659724	0.000227051007879811\\
0.00138434858265688	0.000230530827225564\\
0.00138726696437118	0.000234272897611889\\
0.00139743637599501	0.000249104704351882\\
0.00140097987249171	0.000254695880160429\\
0.00140427131598064	0.000260507662721602\\
0.0014072558936856	0.000266435943662982\\
0.00140993387764274	0.000272479387021766\\
0.0014125096938205	0.000279170248174948\\
0.00142243876078053	0.000309807745633092\\
0.00142481748232869	0.000318421975031348\\
0.00142751115465991	0.000330552652584366\\
0.00143206701205701	0.000356986980452433\\
0.00143443314590829	0.000376177388259869\\
0.00143628278130165	0.000401042934134447\\
0.00143665815258903	0.000415196865978549\\
0.00143626535833052	0.000429896769863785\\
0.00143475282867046	0.000450519703825262\\
0.00143293009981114	0.00046549066117573\\
0.00143115255664776	0.000475813256555725\\
0.00142892158373648	0.000485645686787124\\
0.00142327161992456	0.000505869693634385\\
0.00141658082101008	0.000525970631421433\\
0.00141195598395635	0.000538042748709412\\
0.00140755516351337	0.000547974537410286\\
0.00140338490443229	0.000556280887626802\\
0.00139978200072969	0.000562651295896027\\
0.00139627232965815	0.000568195828553697\\
0.00139257689630319	0.000573442682146656\\
0.00138859749227567	0.000578540827318686\\
0.00138428272742652	0.000583541389326504\\
0.00137955431172681	0.000588505616267897\\
};
\addlegendentry{$L = 1$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00141658082101008	0.000525970631421433\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00143665815258903	0.000415196865978549\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00143665815258903	0.000415196865978549\\
0.00143626535833052	0.000429896769863785\\
0.00143475282867046	0.000450519703825262\\
0.00143293009981114	0.00046549066117573\\
0.00143115255664776	0.000475813256555725\\
0.00142892158373648	0.000485645686787124\\
0.00142327161992456	0.000505869693634385\\
0.00141658082101008	0.000525970631421433\\
0.00141195598395635	0.000538042748709412\\
0.00140755516351337	0.000547974537410286\\
0.00140338490443229	0.000556280887626802\\
0.00139978200072969	0.000562651295896027\\
0.00139627232965815	0.000568195828553697\\
0.00139257689630319	0.000573442682146656\\
0.00138859749227567	0.000578540827318686\\
0.00138428272742652	0.000583541389326504\\
0.00137955431172681	0.000588505616267897\\
0.00137955431172681	0.000588505616267897\\
0.00137418269622086	0.000593615295742653\\
0.00136749093451528	0.000599376628494274\\
0.00135890213089589	0.000606072077153129\\
0.00134973459427533	0.000612532388777538\\
0.0013410733835681	0.000618021117436472\\
0.00133234723576559	0.000622963402732477\\
0.00132298835416539	0.000627671842535913\\
0.00131283927996255	0.000632167827335414\\
0.00130175068079053	0.000636441315549385\\
0.00128938330235212	0.000640521027244044\\
0.00127272827567336	0.000645071318717164\\
0.001239223656723	0.000652826329399127\\
0.00121181294625974	0.000657515986538869\\
0.0011948709631463	0.000659612394858911\\
0.00117924446441914	0.000660770327164558\\
0.00116465364423377	0.000661132293899478\\
};
\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00145175374728852	0.000712138617643247\\
0.00144806552022841	0.000715650077897501\\
0.00144419410443229	0.000718989447528968\\
0.00144013371659298	0.000722157982721491\\
0.00143587610825277	0.000725156273566722\\
0.00143140482272577	0.000727987297831363\\
0.00142670891913738	0.000730646898054616\\
0.00142176925584083	0.000733132631242624\\
0.00141655379316094	0.000735443677233748\\
0.00141103349490505	0.000737572040836793\\
0.00140517129493981	0.000739507419047906\\
0.00139891310187375	0.000741237867860969\\
0.00139220154369391	0.000742743267701533\\
0.00138496439763641	0.000743996938126859\\
0.0013771137514211	0.000744962703532665\\
0.00136853990585377	0.000745592064888499\\
0.00135911155012479	0.000745819620275147\\
0.000934187728827284	0.000745653154728374\\
0.000928012911193149	0.000745200409979498\\
0.000922456865460068	0.000744517424556519\\
0.000917421009822961	0.000743645523110819\\
0.000912832277376057	0.000742616675124022\\
0.000908626350511491	0.00074145409877695\\
0.000904751550943793	0.00074017518558608\\
0.000901167410918195	0.000738793606292529\\
0.000897836762226826	0.000737318079698494\\
0.000894730199791747	0.000735755094341854\\
0.000891821868056294	0.000734108147883148\\
0.000889091406840098	0.000732379592931443\\
0.000886519566943525	0.000730568689085288\\
0.000884716494186002	0.000729172459308234\\
0.000883213275809347	0.000727931011978652\\
0.00088137384608762	0.000726291004326046\\
0.000877105184234858	0.000657669335130148\\
0.000868779169627044	0.000451322305708609\\
0.000859278802721471	0.00020756981136125\\
0.000859216629255504	0.000195032344348207\\
0.00085972887866163	0.000183876743941325\\
0.000860516658984232	0.000175630380822671\\
0.000861632818316307	0.000167793668822133\\
0.00086315707658967	0.000159921188337145\\
0.000864789234581575	0.000153253650498972\\
0.000866811932488616	0.000146491998024455\\
0.00086883762385246	0.000140770733690998\\
0.000871035370689725	0.000135395325402882\\
0.000873393574769313	0.000130333101192121\\
0.000875897055486515	0.000125566912965659\\
0.000878527701202053	0.000121088928592918\\
0.000881385633076845	0.000116720731527713\\
0.000884020893818647	0.0001130770858632\\
0.000886321161444745	0.000110197361051585\\
0.000898351056422359	9.78610012968871e-05\\
0.000901901296192659	9.46800468924414e-05\\
0.000907314830212936	9.0577092539252e-05\\
0.000911918881765063	8.74958718784481e-05\\
0.00091655599180857	8.4726844148044e-05\\
0.000921573148532702	8.20656229455337e-05\\
0.000926196587980724	7.98892038939097e-05\\
0.000931365055731019	7.77424909679372e-05\\
0.000936609977830356	7.58344908886277e-05\\
0.000943587539873934	7.37060966302058e-05\\
0.000950226009355891	7.20523121823955e-05\\
0.000955326860908372	7.10122549005254e-05\\
0.000963072139371514	6.98099915465556e-05\\
0.000969832012280516	6.90544247771336e-05\\
0.000977527091520709	6.85621986428993e-05\\
0.0012130854863295	6.84254518863658e-05\\
0.00141791071928	6.96269161501433e-05\\
0.00142312391154118	7.05296931063686e-05\\
0.00142790940996811	7.16027851071856e-05\\
0.00143232897965355	7.2824540624029e-05\\
0.00143642224036855	7.41756620389875e-05\\
0.0014402317904773	7.56441857939603e-05\\
0.00144378785261983	7.72196357042662e-05\\
0.0014471187471446	7.88955489119111e-05\\
0.00145024686175705	8.06670009665958e-05\\
0.00145319228305501	8.25316293149959e-05\\
0.00145597392620647	8.44902046657583e-05\\
0.0014586063651231	8.65442027981609e-05\\
0.00146110210401823	8.86967904894178e-05\\
0.00146347060971972	9.09516238327398e-05\\
0.00146347270456283	9.09537163181542e-05\\
0.00146572500774135	9.33194750133863e-05\\
0.00146786828031155	9.58043438357939e-05\\
0.00146990747666019	9.84176959452521e-05\\
0.00147184750716623	0.00010117285184622\\
0.00147369058907476	0.000104084138471012\\
0.00147543748873705	0.000107168864311114\\
0.0014770869188056	0.000110447064687982\\
0.00147863604733218	0.000113943643453907\\
0.00148007869334683	0.000117685994871893\\
0.00148140657863155	0.000121708890609374\\
0.0014826071640195	0.000126051874666176\\
0.00148366437255438	0.000130766534909269\\
0.00148455607452328	0.000135916261268162\\
0.00148525193618964	0.000141576944272346\\
0.00148571220804542	0.000147855652949098\\
0.00148588155071661	0.000614577767814696\\
0.00148561238578428	0.00062581568874115\\
0.00148489612765628	0.000635596916778479\\
0.00148383317806433	0.000644248148062585\\
0.00148249253444526	0.000651991901170431\\
0.00148091800089575	0.000659014199832266\\
0.00147913751365726	0.000665454930191529\\
0.00147716830960976	0.000671420239806806\\
0.0014750228946532	0.000676984976134035\\
0.00147270587491031	0.000682214166201574\\
0.00147022084201018	0.000687152535646436\\
0.00146756790409176	0.000691836645914274\\
0.00146474747581704	0.000696291300259663\\
0.0014617564730793	0.000700538627867053\\
0.00145859606643639	0.000704588534607951\\
0.00145526262624861	0.000708453058056901\\
0.00145175374728852	0.000712138617643247\\
};
\addlegendentry{$L = 4$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.00147270587491031	0.000682214166201574\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.00148588155071661	0.000614577767814696\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00148588155071661	0.000614577767814696\\
0.00148561238578428	0.00062581568874115\\
0.00148489612765628	0.000635596916778479\\
0.00148383317806433	0.000644248148062585\\
0.00148249253444526	0.000651991901170431\\
0.00148091800089575	0.000659014199832266\\
0.00147913751365726	0.000665454930191529\\
0.00147716830960976	0.000671420239806806\\
0.0014750228946532	0.000676984976134035\\
0.00147270587491031	0.000682214166201574\\
0.00147022084201018	0.000687152535646436\\
0.00146756790409176	0.000691836645914274\\
0.00146474747581704	0.000696291300259663\\
0.0014617564730793	0.000700538627867053\\
0.00145859606643639	0.000704588534607951\\
0.00145526262624861	0.000708453058056901\\
0.00145175374728852	0.000712138617643247\\
0.00145175374728852	0.000712138617643247\\
0.00144806552022841	0.000715650077897501\\
0.00144419410443229	0.000718989447528968\\
0.00144013371659298	0.000722157982721491\\
0.00143587610825277	0.000725156273566722\\
0.00143140482272577	0.000727987297831363\\
0.00142670891913738	0.000730646898054616\\
0.00142176925584083	0.000733132631242624\\
0.00141655379316094	0.000735443677233748\\
0.00141103349490505	0.000737572040836793\\
0.00140517129493981	0.000739507419047906\\
0.00139891310187375	0.000741237867860969\\
0.00139220154369391	0.000742743267701533\\
0.00138496439763641	0.000743996938126859\\
0.0013771137514211	0.000744962703532665\\
0.00136853990585377	0.000745592064888499\\
0.00135911155012479	0.000745819620275147\\
};
\addplot [color=mycolor7, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00149046290152123	0.000749029254155564\\
0.0014900242269345	0.00074944700571706\\
0.00148956595140804	0.000749842385878001\\
0.00148908527851801	0.000750217514822503\\
0.00148858061179832	0.000750572888805431\\
0.00148804928788216	0.00075090929458397\\
0.00148748523631993	0.000751228774981614\\
0.00148688472888253	0.00075153094833365\\
0.00148624325212002	0.000751815163525175\\
0.00148555343341602	0.000752081095560801\\
0.0014848065906605	0.000752327583569775\\
0.00148399652283026	0.00075255146201138\\
0.00148310950182114	0.000752750321984406\\
0.00148213188457328	0.0007529195766878\\
0.00148104571787482	0.000753053088092032\\
0.00147982927991805	0.000753142253382241\\
0.00147845410444853	0.00075317530055406\\
0.000856399484299476	0.000753079955662908\\
0.00085561190314361	0.00075299087227254\\
0.000855168383252795	0.000752894042526675\\
0.000854808259349123	0.000752794560377031\\
0.000854476998753862	0.00075268531896617\\
0.000854171826735235	0.000752567788883797\\
0.000853892942724351	0.000752444475390079\\
0.000853623914142379	0.000752309358535738\\
0.00085337810464549	0.000752170293463684\\
0.000853143937523826	0.00075202220008706\\
0.000852924266392751	0.000751867645258384\\
0.000852713985039399	0.000751703649951764\\
0.000852573654187733	0.000751583253736799\\
0.000852509600662535	0.000751525774234404\\
0.00085216606910422	0.000751009418407836\\
0.000852087035106126	0.00075082980172535\\
0.000851924200217365	0.000750422497451242\\
0.000850371834940363	7.83330461071049e-05\\
0.000850367123973061	7.59963655680903e-05\\
0.000850452392963229	7.44253717148826e-05\\
0.000850572412869088	7.32556626151417e-05\\
0.000850729803715266	7.22122573874861e-05\\
0.000850963683544685	7.10836145599801e-05\\
0.00085117690039885	7.02749238911815e-05\\
0.00085140946312952	6.95414157594678e-05\\
0.000851663484465899	6.88630797042573e-05\\
0.000851921250054968	6.82738127080908e-05\\
0.000852235164654366	6.76406847805733e-05\\
0.00085244098022708	6.72916006764241e-05\\
0.000852575638270119	6.71441261169647e-05\\
0.000855293128156684	6.42194441589772e-05\\
0.000855628679613259	6.39493355269094e-05\\
0.000855976800622717	6.36976812377671e-05\\
0.000856342866396364	6.34551290253909e-05\\
0.00085673172979605	6.32317378177175e-05\\
0.000857371652381497	6.28771846181823e-05\\
0.00085823517243215	6.24998316958764e-05\\
0.000858658557351719	6.23446229182737e-05\\
0.000859302431077715	6.21722239703818e-05\\
0.00086014829123621	6.19824843312733e-05\\
0.000861443678839111	6.1765230282703e-05\\
0.000862185836573078	6.16446201569014e-05\\
0.000865019299296782	6.14668514592799e-05\\
0.00148652830672264	6.24988491252918e-05\\
0.00148756147713045	6.27715119705714e-05\\
0.0014880677690769	6.29637627044874e-05\\
0.00148847364518094	6.31658985332232e-05\\
0.0014889012889211	6.340163880027e-05\\
0.00148958946767849	6.38226172290342e-05\\
0.0014899657954339	6.40859123640802e-05\\
0.00149044958736498	6.44584450088417e-05\\
0.0014907766583995	6.47382107454055e-05\\
0.00149124853041068	6.51802683567342e-05\\
0.00149126387281642	6.51956454924086e-05\\
0.00149162376609705	6.5574211271998e-05\\
0.00149197557836475	6.59824758572283e-05\\
0.00149230879327787	6.64098900092647e-05\\
0.00149270640416903	6.69834976486238e-05\\
0.00149293882889736	6.73543860860554e-05\\
0.00149323394201324	6.78758388121919e-05\\
0.00149351604468895	6.84368795556996e-05\\
0.0014937864155005	6.90478292669155e-05\\
0.00149403855836293	6.97026338361394e-05\\
0.0014942762195696	7.04230012239587e-05\\
0.00149449628185129	7.1219554848062e-05\\
0.00149469367891662	7.21013984572583e-05\\
0.00149486425226757	7.3087028075443e-05\\
0.00149500061683729	7.41978783389704e-05\\
0.00149509793153764	0.000410863543510539\\
0.00149512842708102	0.000734389327803829\\
0.00149508222545898	0.000736322135349975\\
0.00149496077692915	0.000737981317030748\\
0.00149478459564268	0.0007394154266034\\
0.00149456731440495	0.000740671168966442\\
0.0014943182183291	0.000741782777794207\\
0.001494043997576	0.000742775138080022\\
0.00149375005962558	0.000743665850177549\\
0.00149343908306023	0.000744472718100399\\
0.00149311330100405	0.000745208160429862\\
0.00149277399382837	0.000745882586790691\\
0.00149242164900008	0.000746504763466269\\
0.00149205708068219	0.000747080593327281\\
0.00149167950055224	0.000747616787479555\\
0.00149128840330427	0.000748117964075322\\
0.00149088263226683	0.000748588356485789\\
0.00149046290152123	0.000749029254155564\\
};
\addlegendentry{$L = 16$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.00149311330100405	0.000745208160429862\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.00149512842708102	0.000734389327803829\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00149512842708102	0.000734389327803829\\
0.00149508222545898	0.000736322135349975\\
0.00149496077692915	0.000737981317030748\\
0.00149478459564268	0.0007394154266034\\
0.00149456731440495	0.000740671168966442\\
0.0014943182183291	0.000741782777794207\\
0.001494043997576	0.000742775138080022\\
0.00149375005962558	0.000743665850177549\\
0.00149343908306023	0.000744472718100399\\
0.00149311330100405	0.000745208160429862\\
0.00149277399382837	0.000745882586790691\\
0.00149242164900008	0.000746504763466269\\
0.00149205708068219	0.000747080593327281\\
0.00149167950055224	0.000747616787479555\\
0.00149128840330427	0.000748117964075322\\
0.00149088263226683	0.000748588356485789\\
0.00149046290152123	0.000749029254155564\\
0.00149046290152123	0.000749029254155564\\
0.0014900242269345	0.00074944700571706\\
0.00148956595140804	0.000749842385878001\\
0.00148908527851801	0.000750217514822503\\
0.00148858061179832	0.000750572888805431\\
0.00148804928788216	0.00075090929458397\\
0.00148748523631993	0.000751228774981614\\
0.00148688472888253	0.00075153094833365\\
0.00148624325212002	0.000751815163525175\\
0.00148555343341602	0.000752081095560801\\
0.0014848065906605	0.000752327583569775\\
0.00148399652283026	0.00075255146201138\\
0.00148310950182114	0.000752750321984406\\
0.00148213188457328	0.0007529195766878\\
0.00148104571787482	0.000753053088092032\\
0.00147982927991805	0.000753142253382241\\
0.00147845410444853	0.00075317530055406\\
};
\addplot [color=mycolor9, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00149386639048453	0.000755049655210065\\
0.00149371321782535	0.000755195521204306\\
0.0014935545341768	0.000755332417443745\\
0.00149338938893506	0.000755461305300265\\
0.00149321694115587	0.000755582756001372\\
0.00149303620516568	0.00075569719649723\\
0.0014928457894547	0.000755805039377688\\
0.00149264498691478	0.000755906076228377\\
0.00149243167931481	0.000756000585561203\\
0.00149220410845542	0.000756088315803518\\
0.00149196000195171	0.000756168891611219\\
0.00149169722763798	0.000756241543642034\\
0.00149141111040051	0.000756305712823123\\
0.0014910979926927	0.00075635991046275\\
0.00149075487766604	0.000756402060862943\\
0.00149037404242127	0.000756429972395182\\
0.00148995046881103	0.000756440229046408\\
0.000850713473664349	0.000756416718845723\\
0.000850663212280196	0.000756406361226111\\
0.000850618768517117	0.000756394757827047\\
0.000850579412502709	0.000756382153355347\\
0.000850543896081195	0.00075636862630528\\
0.000850511372754104	0.000756354265254022\\
0.000850481500978184	0.00075633924846132\\
0.000850453460881014	0.000756323372912526\\
0.000850427409551194	0.000756306881026027\\
0.000850402900072667	0.000756289627563039\\
0.000850379689043704	0.000756271519490907\\
0.000850362461715169	0.000756256819835924\\
0.000850342425569706	0.000756238193485083\\
0.000850130707459294	6.11099280701719e-05\\
0.000850148647025596	6.06874539733784e-05\\
0.000850172021980861	6.04826107331783e-05\\
0.000850196042692511	6.03508340672045e-05\\
0.000850224679739394	6.02346652794101e-05\\
0.000850252156330193	6.01552296980166e-05\\
0.000850927713023346	5.90066160227148e-05\\
0.000851015950565683	5.89088955082686e-05\\
0.000851139093088481	5.87801051186764e-05\\
0.000851355363190468	5.86051095368014e-05\\
0.000851402419252119	5.85682203487598e-05\\
0.000851559198154111	5.84712629153387e-05\\
0.000851614280135624	5.84404156361093e-05\\
0.000851839061286514	5.83251206964467e-05\\
0.000852079176178841	5.82432954935825e-05\\
0.000852544271774776	5.81452091614017e-05\\
0.000853026106262565	5.81124124465135e-05\\
0.00148202778580132	5.87561193247614e-05\\
0.00148995086077685	5.92432048779224e-05\\
0.00149164411536169	5.93937741840165e-05\\
0.00149196951360547	5.9480314746377e-05\\
0.00149257268125237	5.98244890280208e-05\\
0.00149298250414031	6.01503582395203e-05\\
0.00149312170290923	6.02768484821111e-05\\
0.00149360086647569	6.07942590234414e-05\\
0.00149388618441288	6.11328148597379e-05\\
0.00149410150178149	6.14304027310704e-05\\
0.00149413570811437	6.14788441769673e-05\\
0.00149415693008344	6.15102907975543e-05\\
0.00149438279846284	6.18880728895224e-05\\
0.00149467166868244	6.24436727957114e-05\\
0.00149478452214937	6.26982811479396e-05\\
0.0014948113061461	6.27606485455104e-05\\
0.00149495176038534	6.31259618423602e-05\\
0.00149547987929816	0.000410138142976125\\
0.001495567105556	0.000749580677176887\\
0.00149554917810926	0.000750331947706176\\
0.00149550265362032	0.000750967918632245\\
0.00149543511188738	0.000751517850727611\\
0.00149535186555685	0.000751998089470744\\
0.0014952590545945	0.000752411703974411\\
0.00149515652356265	0.000752782740275688\\
0.00149504724871517	0.000753113853451888\\
0.00149493239598821	0.000753411807439089\\
0.00149481287112702	0.00075368157241838\\
0.00149468938022518	0.00075392699028808\\
0.00149456201677617	0.000754151891844859\\
0.00149443084208897	0.000754359097760289\\
0.00149429581983774	0.000754550852231667\\
0.00149415684568532	0.000754728949529443\\
0.00149401388536234	0.000754894698859366\\
0.00149386639048453	0.000755049655210065\\
};
\addlegendentry{$L = 32$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.00149468938022518	0.00075392699028808\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.001495567105556	0.000749580677176887\\
};
\addplot [color=mycolor9, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.001495567105556	0.000749580677176887\\
0.00149554917810926	0.000750331947706176\\
0.00149550265362032	0.000750967918632245\\
0.00149543511188738	0.000751517850727611\\
0.00149535186555685	0.000751998089470744\\
0.0014952590545945	0.000752411703974411\\
0.00149515652356265	0.000752782740275688\\
0.00149504724871517	0.000753113853451888\\
0.00149493239598821	0.000753411807439089\\
0.00149481287112702	0.00075368157241838\\
0.00149468938022518	0.00075392699028808\\
0.00149456201677617	0.000754151891844859\\
0.00149443084208897	0.000754359097760289\\
0.00149429581983774	0.000754550852231667\\
0.00149415684568532	0.000754728949529443\\
0.00149401388536234	0.000754894698859366\\
0.00149386639048453	0.000755049655210065\\
0.00149386639048453	0.000755049655210065\\
0.00149371321782535	0.000755195521204306\\
0.0014935545341768	0.000755332417443745\\
0.00149338938893506	0.000755461305300265\\
0.00149321694115587	0.000755582756001372\\
0.00149303620516568	0.00075569719649723\\
0.0014928457894547	0.000755805039377688\\
0.00149264498691478	0.000755906076228377\\
0.00149243167931481	0.000756000585561203\\
0.00149220410845542	0.000756088315803518\\
0.00149196000195171	0.000756168891611219\\
0.00149169722763798	0.000756241543642034\\
0.00149141111040051	0.000756305712823123\\
0.0014910979926927	0.00075635991046275\\
0.00149075487766604	0.000756402060862943\\
0.00149037404242127	0.000756429972395182\\
0.00148995046881103	0.000756440229046408\\
};

\addlegendimage{only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor11}
\addlegendentry{P-max}

\addlegendimage{only marks, mark=x, mark options={solid}, mark size=3pt, line width=2pt, draw=mycolor11}
\addlegendentry{E-max}

\addplot [draw=none, color=mycolor11, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{R-max}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_pareto_sx32_nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor8}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor9}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor10}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor11}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.00038965048998045,
% xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_1(\mathbf{H})$},
ymin=0,
ymax=0.000304493100518335,
% ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_2(\mathbf{H})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={line width=1.5pt}
]
\addplot[only marks, mark=triangle, mark options={}, mark size=2.3570pt, draw=black] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Direct}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000267895667198245	0.000171134879393267\\
0.000265726380728974	0.000173150928555956\\
0.000263620365603918	0.000175013140296501\\
0.000261445144530834	0.000176843202895948\\
0.000259164875117885	0.000178667936743009\\
0.000256772775708205	0.000180487719376887\\
0.000254278514486235	0.000182290392662069\\
0.000251704002269913	0.000184056601213238\\
0.000249073506157511	0.000185767894974696\\
0.000246400740748153	0.000187414817948743\\
0.000243687718680905	0.000188995994660418\\
0.000240928492221004	0.000190514582140261\\
0.000238098477127779	0.000191982763893684\\
0.000235165035954025	0.000193414254436945\\
0.000232089995279799	0.000194822374050852\\
0.000228824413086908	0.000196221753795029\\
0.000225316977451163	0.000197623817299328\\
0.000221535346161309	0.000199028850294541\\
0.000203259528520131	0.000203259526698551\\
0.000199827287451323	0.000199827287443645\\
0.000198123535486915	0.000198123535486911\\
0.000180148810088901	0.0001801488100889\\
8.42468741466946e-21	6.05571416226906e-21\\
6.19979890484365e-21	3.35030862543257e-21\\
6.60756407329265e-21	1.28456637898193e-21\\
7.66177135693828e-21	3.92046971006709e-22\\
0.000180096069830613	1.08306169491646e-20\\
0.000191831039008028	1.66189243361953e-20\\
0.000264113777998769	7.79621614858511e-20\\
0.000279564446825807	4.05296860635826e-19\\
0.000280589608744265	1.14924619753218e-18\\
0.000281565424666408	3.19287626893919e-17\\
0.000294887428789775	6.22978162678605e-16\\
0.000298297210243084	1.4033135819947e-15\\
0.000309415141512222	5.02384211049284e-15\\
0.000312286791270632	6.622168556894e-15\\
0.000313941579001134	1.5519784325904e-11\\
0.000315080469539148	2.60442929195929e-06\\
0.000316650462662155	6.20803322481037e-06\\
0.000317953658131026	1.0637150181653e-05\\
0.000319531793152611	1.60801484565072e-05\\
0.000321145121813445	2.39596943662345e-05\\
0.000321463002882309	3.21072961439859e-05\\
0.000321532819016651	3.76429148560442e-05\\
0.000321472892430131	4.25828187614136e-05\\
0.000321300760117647	4.72640647983865e-05\\
0.000321020731972484	5.18237773689732e-05\\
0.000320633271897779	5.63231191746697e-05\\
0.000320137546722193	6.07926465706622e-05\\
0.00031953359137215	6.52391237196603e-05\\
0.000318820183056992	6.96729345667314e-05\\
0.000317997781544904	7.40900801825946e-05\\
0.000317066229794775	7.84903211168037e-05\\
0.000316024782888273	8.28755034268974e-05\\
0.000314867375461116	8.72664954039366e-05\\
0.000313584778992714	9.16888362417147e-05\\
0.000312161323906551	9.61814565544305e-05\\
0.000310588510709343	0.000100752805689686\\
0.000308886100168095	0.000105333037823099\\
0.000307099022755485	0.000109802296733328\\
0.000304874570657941	0.000114975407123897\\
0.000295523412404848	0.000136118926480847\\
0.000293796779560532	0.000139257271731018\\
0.000292107248523008	0.000142157036202118\\
0.000290431849142458	0.000144876663627326\\
0.000288754605499061	0.000147455239474912\\
0.000287064679129902	0.000149918781615647\\
0.000285354493393488	0.000152285164138566\\
0.000283619431704674	0.00015456587543467\\
0.000281858022889306	0.000156766916808042\\
0.000280067185001826	0.00015889544523825\\
0.000278240363912649	0.000160961566094741\\
0.000276367480760894	0.000162977751672099\\
0.000267895667198245	0.000171134879393267\\
};
\addlegendentry{$L = 1$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.000314867375461116	8.72664954039366e-05\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.000321532819016651	3.76429148560442e-05\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000321532819016651	3.76429148560442e-05\\
0.000321472892430131	4.25828187614136e-05\\
0.000321300760117647	4.72640647983865e-05\\
0.000321020731972484	5.18237773689732e-05\\
0.000320633271897779	5.63231191746697e-05\\
0.000320137546722193	6.07926465706622e-05\\
0.00031953359137215	6.52391237196603e-05\\
0.000318820183056992	6.96729345667314e-05\\
0.000317997781544904	7.40900801825946e-05\\
0.000317066229794775	7.84903211168037e-05\\
0.000316024782888273	8.28755034268974e-05\\
0.000314867375461116	8.72664954039366e-05\\
0.000313584778992714	9.16888362417147e-05\\
0.000312161323906551	9.61814565544305e-05\\
0.000310588510709343	0.000100752805689686\\
0.000308886100168095	0.000105333037823099\\
0.000307099022755485	0.000109802296733328\\
0.000304874570657941	0.000114975407123897\\
0.000295523412404848	0.000136118926480847\\
0.000293796779560532	0.000139257271731018\\
0.000292107248523008	0.000142157036202118\\
0.000290431849142458	0.000144876663627326\\
0.000288754605499061	0.000147455239474912\\
0.000287064679129902	0.000149918781615647\\
0.000285354493393488	0.000152285164138566\\
0.000283619431704674	0.00015456587543467\\
0.000281858022889306	0.000156766916808042\\
0.000280067185001826	0.00015889544523825\\
0.000278240363912649	0.000160961566094741\\
0.000276367480760894	0.000162977751672099\\
0.000267895667198245	0.000171134879393267\\
0.000267895667198245	0.000171134879393267\\
0.000265726380728974	0.000173150928555956\\
0.000263620365603918	0.000175013140296501\\
0.000261445144530834	0.000176843202895948\\
0.000259164875117885	0.000178667936743009\\
0.000256772775708205	0.000180487719376887\\
0.000254278514486235	0.000182290392662069\\
0.000251704002269913	0.000184056601213238\\
0.000249073506157511	0.000185767894974696\\
0.000246400740748153	0.000187414817948743\\
0.000243687718680905	0.000188995994660418\\
0.000240928492221004	0.000190514582140261\\
0.000238098477127779	0.000191982763893684\\
0.000235165035954025	0.000193414254436945\\
0.000232089995279799	0.000194822374050852\\
0.000228824413086908	0.000196221753795029\\
0.000225316977451163	0.000197623817299328\\
0.000221535346161309	0.000199028850294541\\
0.000203259528520131	0.000203259526698551\\
};
\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000355739456151093	0.00023630212231011\\
0.000353983785016404	0.000238013710074763\\
0.000351859225447142	0.000239984970213792\\
0.000349054422291465	0.000242460729759867\\
0.000344270181551168	0.000246471602221089\\
0.000332985328589198	0.000255488751251254\\
0.000326266184355555	0.000260610115544627\\
0.000320562886323912	0.000264733162717323\\
0.000314325700971254	0.000269011913129879\\
0.000308560245761306	0.000272769530149513\\
0.000304688873039902	0.000275159663058865\\
0.000301895314065004	0.000276789729801272\\
0.000299616367457836	0.000278045082584301\\
0.000297629447604807	0.00027907656379607\\
0.000295820894328768	0.000279959625818801\\
0.000294119244751247	0.000280739245424517\\
0.000292480429716739	0.00028144185454148\\
0.000290869271980479	0.000282086202217012\\
0.000289258251330994	0.000282684955608739\\
0.000287439311775594	0.000283221155075434\\
0.000286111329523935	0.000283226241828683\\
0.000281749477516674	0.000281749467335335\\
0.000279440614092202	0.000279440611372918\\
0.000220457825755789	0.000220457825746552\\
0.000208068910616119	0.000208068910610979\\
0.000187946250277845	0.000187946250276701\\
0.000180148810088901	0.000180148810088901\\
6.5591718870255e-05	6.55917188702549e-05\\
4.20164701380515e-21	8.79388127033691e-22\\
6.32472477104445e-21	3.43356879819089e-22\\
0.000175524733181838	4.89153384024627e-21\\
0.000191831039008028	8.05014238109372e-21\\
0.000223156565739869	2.18554354445088e-20\\
0.000298795369668053	4.43259933963327e-19\\
0.000319836197632342	1.14449267159391e-17\\
0.000337395279306117	2.33052717459466e-17\\
0.000345669096124742	1.5235327945565e-16\\
0.000371901015970715	7.29825031398575e-16\\
0.000372437013168705	1.73328225712588e-13\\
0.000372486831885383	2.81023595538404e-05\\
0.000372471466593596	0.000201236641395997\\
0.000372426852724318	0.000202454117307786\\
0.000372354749362613	0.000203628518387191\\
0.000372256427569083	0.000204770528112299\\
0.000372133071603637	0.000205882935186015\\
0.000371985309281415	0.000206970833147438\\
0.000371813719503542	0.000208037182759402\\
0.00037161832382613	0.000209086468304937\\
0.00037139955457068	0.000210119666912738\\
0.00037115668565401	0.000211142180316026\\
0.000370889086656138	0.000212157232410383\\
0.000370596708144513	0.000213165221964369\\
0.000370278106444865	0.000214170692984417\\
0.000369931918553916	0.000215176768360127\\
0.000369557062102171	0.000216184995411197\\
0.000369151325283754	0.000217199302911258\\
0.000368713688516441	0.000218219947660847\\
0.000368241418310008	0.000219250752341472\\
0.000367731914734066	0.000220294367526888\\
0.000367183349266502	0.000221351363599926\\
0.000366591723007183	0.000222425941716797\\
0.000365955230149435	0.00022351770001446\\
0.000365268517707625	0.00022463180272036\\
0.000364529269287204	0.000225767731198768\\
0.000363731076897723	0.000226930750043674\\
0.00036286865154264	0.000228123468496278\\
0.000361936078587719	0.000229348684335404\\
0.000360923096272773	0.000230613841212628\\
0.000359816798832403	0.000231927997905375\\
0.000358602593712985	0.000233300381138745\\
0.000357257858194128	0.000234747077469494\\
0.000355739456151093	0.00023630212231011\\
};
\addlegendentry{$L = 4$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.000365955230149435	0.00022351770001446\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.000372486831885383	2.81023595538404e-05\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000372486831885383	2.81023595538404e-05\\
0.000372471466593596	0.000201236641395997\\
0.000372426852724318	0.000202454117307786\\
0.000372354749362613	0.000203628518387191\\
0.000372256427569083	0.000204770528112299\\
0.000372133071603637	0.000205882935186015\\
0.000371985309281415	0.000206970833147438\\
0.000371813719503542	0.000208037182759402\\
0.00037161832382613	0.000209086468304937\\
0.00037139955457068	0.000210119666912738\\
0.00037115668565401	0.000211142180316026\\
0.000370889086656138	0.000212157232410383\\
0.000370596708144513	0.000213165221964369\\
0.000370278106444865	0.000214170692984417\\
0.000369931918553916	0.000215176768360127\\
0.000369557062102171	0.000216184995411197\\
0.000369151325283754	0.000217199302911258\\
0.000368713688516441	0.000218219947660847\\
0.000368241418310008	0.000219250752341472\\
0.000367731914734066	0.000220294367526888\\
0.000367183349266502	0.000221351363599926\\
0.000366591723007183	0.000222425941716797\\
0.000365955230149435	0.00022351770001446\\
0.000365268517707625	0.00022463180272036\\
0.000364529269287204	0.000225767731198768\\
0.000363731076897723	0.000226930750043674\\
0.00036286865154264	0.000228123468496278\\
0.000361936078587719	0.000229348684335404\\
0.000360923096272773	0.000230613841212628\\
0.000359816798832403	0.000231927997905375\\
0.000358602593712985	0.000233300381138745\\
0.000357257858194128	0.000234747077469494\\
0.000355739456151093	0.00023630212231011\\
0.000355739456151093	0.00023630212231011\\
0.000353983785016404	0.000238013710074763\\
0.000351859225447142	0.000239984970213792\\
0.000349054422291465	0.000242460729759867\\
0.000344270181551168	0.000246471602221089\\
0.000332985328589198	0.000255488751251254\\
0.000326266184355555	0.000260610115544627\\
0.000320562886323912	0.000264733162717323\\
0.000314325700971254	0.000269011913129879\\
0.000308560245761306	0.000272769530149513\\
0.000304688873039902	0.000275159663058865\\
0.000301895314065004	0.000276789729801272\\
0.000299616367457836	0.000278045082584301\\
0.000297629447604807	0.00027907656379607\\
0.000295820894328768	0.000279959625818801\\
0.000294119244751247	0.000280739245424517\\
0.000292480429716739	0.00028144185454148\\
0.000290869271980479	0.000282086202217012\\
0.000289258251330994	0.000282684955608739\\
0.000287439311775594	0.000283221155075434\\
0.000286111329523935	0.000283226241828683\\
};
\addplot [color=mycolor7, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000387644725001034	0.000252163649786122\\
0.000387494244577878	0.000252309874048033\\
0.000387321385451581	0.00025246982456047\\
0.000387123619656507	0.00025264497436984\\
0.000354044414728323	0.000278788391537759\\
0.000324031566213212	0.00030181769538482\\
0.000323370970606122	0.000302322033286758\\
0.000322939503948698	0.000302634503158319\\
0.000322629710522514	0.000302847188929005\\
0.000322389738998535	0.0003030037313976\\
0.000322192012399091	0.000303125657570389\\
0.000322021223310372	0.000303225205191342\\
0.000321868058470525	0.000303309585408043\\
0.000321726332885747	0.00030338319606735\\
0.000321591838228086	0.000303448853401541\\
0.000321461357536437	0.000303508427690401\\
0.000321333801566517	0.000303563282339639\\
0.000321206511969601	0.000303614207600706\\
0.000321078376511536	0.00030366181921831\\
0.000320948398043425	0.00030370654144927\\
0.000320815486892904	0.000303748637788079\\
0.000320678813033656	0.000303788277927965\\
0.000309564989052386	0.000301409733854497\\
0.000288166772576663	0.000287746907546531\\
0.000279440619857278	0.000279440619671027\\
0.000220457825773397	0.000220457825766601\\
0.000193478737274631	0.000193478737273387\\
0.000187946250278386	0.00018794625027787\\
0.000180148810088901	0.000180148810088901\\
7.38779007531488e-05	7.38779007531487e-05\\
6.5591718870255e-05	6.55917188702549e-05\\
6.11855785437379e-21	3.45293064321707e-21\\
4.20164701380515e-21	8.79388127033691e-22\\
1.54145558743596e-20	4.5368881526408e-22\\
0.000121848054411894	4.00695794022811e-21\\
0.000191831039008028	8.05014238109372e-21\\
0.000298795369668053	1.54041673309025e-20\\
0.000319836197632354	2.36457288348854e-18\\
0.000333476889166338	1.75021877124016e-17\\
0.000335729299617477	4.56099183583301e-17\\
0.000337395279306272	8.16975720607573e-17\\
0.000345669096125748	4.1981459702903e-16\\
0.000346031641514439	4.39830021468541e-15\\
0.000387914582890843	1.13358549119329e-12\\
0.000388584823891499	8.0163235518879e-12\\
0.000389055459349451	2.17977036180119e-08\\
0.000389129203196301	2.36054120455867e-05\\
0.000389090206430443	0.000249310691234572\\
0.000389037671865594	0.00024972476835498\\
0.000388990920465773	0.000249934686797231\\
0.000388964382651109	0.000250035016505946\\
0.000388935788614941	0.000250134077714785\\
0.000388905063299093	0.000250231182320069\\
0.000388872172163426	0.000250326693388387\\
0.000388837071247733	0.00025042106587312\\
0.000388799688709563	0.000250514636529308\\
0.000388759882275995	0.000250607325760949\\
0.00038871754306719	0.000250699736848645\\
0.000388672525582172	0.000250792084880618\\
0.000388624572418996	0.000250884495860529\\
0.000388573499339921	0.000250977447103048\\
0.000388518934001622	0.000251071035900666\\
0.000388460497180009	0.000251165596815782\\
0.000388397897277804	0.000251262019216711\\
0.000388330323709399	0.000251359831654839\\
0.000388257446510124	0.0002514612060543\\
0.000388178442275181	0.000251564986042989\\
0.00038809203917229	0.000251672744789679\\
0.000387997416382034	0.000251785310299683\\
0.000387892731864093	0.000251903721206058\\
0.000387776056777691	0.000252029234268639\\
0.000387644725001034	0.000252163649786122\\
};
\addlegendentry{$L = 16$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.000388460497180009	0.000251165596815782\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.000389129203196301	2.36054120455867e-05\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000389129203196301	2.36054120455867e-05\\
0.000389090206430443	0.000249310691234572\\
0.000389037671865594	0.00024972476835498\\
0.000388990920465773	0.000249934686797231\\
0.000388964382651109	0.000250035016505946\\
0.000388935788614941	0.000250134077714785\\
0.000388905063299093	0.000250231182320069\\
0.000388872172163426	0.000250326693388387\\
0.000388837071247733	0.00025042106587312\\
0.000388799688709563	0.000250514636529308\\
0.000388759882275995	0.000250607325760949\\
0.00038871754306719	0.000250699736848645\\
0.000388672525582172	0.000250792084880618\\
0.000388624572418996	0.000250884495860529\\
0.000388573499339921	0.000250977447103048\\
0.000388518934001622	0.000251071035900666\\
0.000388460497180009	0.000251165596815782\\
0.000388397897277804	0.000251262019216711\\
0.000388330323709399	0.000251359831654839\\
0.000388257446510124	0.0002514612060543\\
0.000388178442275181	0.000251564986042989\\
0.00038809203917229	0.000251672744789679\\
0.000387997416382034	0.000251785310299683\\
0.000387892731864093	0.000251903721206058\\
0.000387776056777691	0.000252029234268639\\
0.000387644725001034	0.000252163649786122\\
0.000387644725001034	0.000252163649786122\\
0.000387494244577878	0.000252309874048033\\
0.000387321385451581	0.00025246982456047\\
0.000387123619656507	0.00025264497436984\\
0.000354044414728323	0.000278788391537759\\
0.000324031566213212	0.00030181769538482\\
0.000323370970606122	0.000302322033286758\\
0.000322939503948698	0.000302634503158319\\
0.000322629710522514	0.000302847188929005\\
0.000322389738998535	0.0003030037313976\\
0.000322192012399091	0.000303125657570389\\
0.000322021223310372	0.000303225205191342\\
0.000321868058470525	0.000303309585408043\\
0.000321726332885747	0.00030338319606735\\
0.000321591838228086	0.000303448853401541\\
0.000321461357536437	0.000303508427690401\\
0.000321333801566517	0.000303563282339639\\
0.000321206511969601	0.000303614207600706\\
0.000321078376511536	0.00030366181921831\\
0.000320948398043425	0.00030370654144927\\
0.000320815486892904	0.000303748637788079\\
0.000320678813033656	0.000303788277927965\\
};
\addplot [color=mycolor9, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000355261169740309	0.000280320559854823\\
0.00032414018186505	0.000304493100518335\\
0.000324140181659608	0.000304493100483771\\
0.000317179030115277	0.000302551878646465\\
0.000300436107604006	0.000297641691160318\\
0.000220457825791568	0.000220457825777682\\
0.000208068910631096	0.000208068910627274\\
0.000193478737275628	0.000193478737274652\\
0.00018794625027891	0.000187946250278393\\
0.000180148810088901	0.000180148810088901\\
7.38779007531488e-05	7.38779007531487e-05\\
6.71666052516329e-05	6.71666052516328e-05\\
3.15465671181684e-21	1.72642107428799e-21\\
4.53228785082067e-21	7.20639588176322e-22\\
5.64685722791264e-21	5.28482091624286e-22\\
8.20325856378038e-21	1.7761692113009e-22\\
0.000111248475093952	1.37743980728087e-21\\
0.000180096069830613	2.16135335281665e-21\\
0.000298795369668053	5.37505173232332e-21\\
0.000319836197632357	5.46792961128607e-19\\
0.000333476889166367	2.0283151490536e-17\\
0.000337395279306384	5.36077757300478e-17\\
0.000345669096126209	2.78635951089719e-16\\
0.000387914582997111	2.73836722723604e-14\\
0.000389542876653209	2.94230751176389e-08\\
0.000389650489944512	2.36057139085565e-05\\
0.00038965048998045	0.000253270842548633\\
0.000389650489894017	0.000253270843326888\\
0.000355261169740309	0.000280320559854823\\
};
\addlegendentry{$L = 32$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.000355261169740309	0.000280320559854823\\
0.00032414018186505	0.000304493100518335\\
0.000324140181659608	0.000304493100483771\\
0.00038965048998045	0.000253270842548633\\
0.000389650489894017	0.000253270843326888\\
0.000355261169740309	0.000280320559854823\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.00038965048998045	0.000253270842548633\\
};
\addplot [color=mycolor9, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00038965048998045	0.000253270842548633\\
0.000389650489894017	0.000253270843326888\\
0.000355261169740309	0.000280320559854823\\
0.000355261169740309	0.000280320559854823\\
0.00032414018186505	0.000304493100518335\\
};

\addlegendimage{only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor11}
\addlegendentry{P-max}

\addlegendimage{only marks, mark=x, mark options={solid}, mark size=3pt, line width=2pt, draw=mycolor11}
\addlegendentry{E-max}

\addplot [draw=none, color=mycolor11, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{R-max}

\end{axis}
\end{tikzpicture}%


==> assets/simulation/pc_singular_pareto_sx64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor8}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor9}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor10}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor11}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.509cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.000665933747270548,
xmax=0.00180816416675568,
% xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_1(\mathbf{H})$},
ymin=1.10708260774394e-20,
ymax=0.000931271909489233,
% ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_2(\mathbf{H})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={line width=1.5pt}
]
\addplot[only marks, mark=triangle, mark options={}, mark size=2.3570pt, draw=black] table[row sep=crcr]{%
x	y\\
0.00123451554249979	0.000261671419241521\\
};
\addlegendentry{Direct}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00159608285697502	0.000664114392083429\\
0.00158691664294714	0.000672837941128764\\
0.00157660050010728	0.000681731690268777\\
0.00156590259762528	0.000690085825238813\\
0.00155467994239563	0.000697976645701225\\
0.00153986973643909	0.000707372645028292\\
0.0015148645023757	0.000721449433364078\\
0.00149697676532785	0.000730394195338623\\
0.0014811063630021	0.000737471285391353\\
0.00146705261153674	0.000742888836825103\\
0.00145145312317651	0.000748034879132762\\
0.00143354032724506	0.000752981116885134\\
0.00141219815168891	0.00075775662502572\\
0.00138599656893751	0.000762282978521517\\
0.001355981991655	0.00076597328234428\\
0.00132155867810352	0.000768494850647513\\
0.00127159845792326	0.000769595351798804\\
0.00123642786506839	0.000768807421978087\\
0.00121422536014095	0.000767187754726459\\
0.00118743020096022	0.000763797105859703\\
0.00116236115681128	0.000759517337937116\\
0.00114216255507682	0.000754981192412643\\
0.00112132876332356	0.000749208839458789\\
0.0010987179355452	0.000741727590503771\\
0.001073267755154	0.000731896088791152\\
0.00104840588147425	0.00072089161304077\\
0.00103123882758884	0.000712332026035008\\
0.00102072542642717	0.00070661151546976\\
0.00101127064407598	0.000700865695981975\\
0.00100290573808909	0.000695274516366674\\
0.00099405869556404	0.000688750411001148\\
0.000985723184951612	0.000681989259163176\\
0.000977942269806648	0.000675005939163037\\
0.000883365237789003	0.000578594721583551\\
0.000875259823033198	0.000568804316998415\\
0.00086636420891398	0.000556929660283238\\
0.000858029700529914	0.000544803768004766\\
0.000849145080144272	0.00053057937604649\\
0.000840385049788102	0.00051511967478722\\
0.000831240490517266	0.000497160206301654\\
0.000823405081875965	0.000479893545133291\\
0.000814633564461672	0.000458113314889421\\
0.000806977608550476	0.000436163726292382\\
0.000800072243550595	0.000412970991852368\\
0.000793559072159092	0.000386530995276439\\
0.000788411273090975	0.000360210129693543\\
0.000784467319171457	0.000332879132259079\\
0.000781370109809877	0.000300494465576911\\
0.000779229604973693	0.000255973167522945\\
0.000778843765690314	0.000189061764117299\\
0.000780851644081482	0.00014653579410713\\
0.00078386863842555	0.000116085317999348\\
0.000787435958310619	9.41678760729649e-05\\
0.00079298844062422	6.9432611338902e-05\\
0.000797722113984264	5.34238131636791e-05\\
0.000802073424201546	4.09329153574363e-05\\
0.000806203726326662	3.06917584825308e-05\\
0.000813014934977753	2.20160208093019e-05\\
0.000824950988932121	7.10447651041556e-06\\
0.000827696888811626	3.85134078631187e-06\\
0.000830547864235395	1.21674953920938e-06\\
0.000831965275229041	2.44617826405831e-07\\
0.000832649165431366	1.79133867425279e-08\\
0.000832828850348146	1.10708260774394e-20\\
0.00161378237741308	6.65749607101577e-19\\
0.00161378237741355	5.8393880144134e-16\\
0.00161378237849435	1.32872382628457e-12\\
0.00161639227547958	3.40455067607412e-06\\
0.00163014580907626	2.28971513147335e-05\\
0.00163990293192521	3.82518884070967e-05\\
0.00164673659382605	5.02988168914937e-05\\
0.00165256368270938	6.18735109090836e-05\\
0.00165770600095059	7.34703347459089e-05\\
0.00166401148822954	8.99928952340316e-05\\
0.00167059283856931	0.000109936635373391\\
0.00167658908453108	0.00013162628400113\\
0.00168183527674099	0.000155018775367617\\
0.00168631721115301	0.000180982050508911\\
0.00169157776515169	0.000222197499567037\\
0.0016938416476388	0.000253372151620205\\
0.00169524815187732	0.000327486553761353\\
0.00169398163691352	0.000384104665758756\\
0.00169113344593976	0.000423595412164682\\
0.00168746779562959	0.00045341619951097\\
0.00168166868784352	0.000486331065994069\\
0.00167573939279825	0.000513052824819554\\
0.00166982471571825	0.000534440995798568\\
0.00166328466709128	0.000554261223027059\\
0.00165659661416354	0.000571625272087831\\
0.00164994826526868	0.00058664202350194\\
0.00164324082244803	0.000599976257139259\\
0.00163623992074054	0.000612337398149498\\
0.00162880459408019	0.00062408033199365\\
0.00162098454625344	0.000635186241435433\\
0.00161290650953524	0.00064554019696715\\
0.00160463337370114	0.000655133158519538\\
0.00159608285697502	0.000664114392083429\\
};
\addlegendentry{$L = 1$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00166982471571825	0.000534440995798568\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00169524815187732	0.000327486553761353\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00169524815187732	0.000327486553761353\\
0.00169398163691352	0.000384104665758756\\
0.00169113344593976	0.000423595412164682\\
0.00168746779562959	0.00045341619951097\\
0.00168166868784352	0.000486331065994069\\
0.00167573939279825	0.000513052824819554\\
0.00166982471571825	0.000534440995798568\\
0.00166328466709128	0.000554261223027059\\
0.00165659661416354	0.000571625272087831\\
0.00164994826526868	0.00058664202350194\\
0.00164324082244803	0.000599976257139259\\
0.00163623992074054	0.000612337398149498\\
0.00162880459408019	0.00062408033199365\\
0.00162098454625344	0.000635186241435433\\
0.00161290650953524	0.00064554019696715\\
0.00160463337370114	0.000655133158519538\\
0.00159608285697502	0.000664114392083429\\
0.00159608285697502	0.000664114392083429\\
0.00158691664294714	0.000672837941128764\\
0.00157660050010728	0.000681731690268777\\
0.00156590259762528	0.000690085825238813\\
0.00155467994239563	0.000697976645701225\\
0.00153986973643909	0.000707372645028292\\
0.0015148645023757	0.000721449433364078\\
0.00149697676532785	0.000730394195338623\\
0.0014811063630021	0.000737471285391353\\
0.00146705261153674	0.000742888836825103\\
0.00145145312317651	0.000748034879132762\\
0.00143354032724506	0.000752981116885134\\
0.00141219815168891	0.00075775662502572\\
0.00138599656893751	0.000762282978521517\\
0.001355981991655	0.00076597328234428\\
0.00132155867810352	0.000768494850647513\\
0.00127159845792326	0.000769595351798804\\
};
\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0017386594129955	0.000860048272090083\\
0.00173620516066716	0.000862385276306713\\
0.00173365845469748	0.000864582194303698\\
0.00173100324095088	0.000866654293858911\\
0.00172822270935142	0.000868612367139377\\
0.00172529641442896	0.000870465091689542\\
0.00172219949784328	0.000872218997274339\\
0.00171890327802487	0.000873877536139426\\
0.00171537346710331	0.000875441416860692\\
0.00171156313466259	0.00087691025673575\\
0.00170742153093652	0.000878277201093898\\
0.00170288236322903	0.00087953179778277\\
0.00169786056348726	0.000880657548119832\\
0.00169224883215724	0.000881628811261486\\
0.00168591886705108	0.000882406429632005\\
0.00167869706302702	0.000882935175885586\\
0.00167037980039834	0.000883134115394112\\
0.00102052209736536	0.000882801692620656\\
0.00101646047276367	0.000882503284497043\\
0.00101267238345347	0.000882037044403964\\
0.00100912045073618	0.000881421520159389\\
0.00100577415829649	0.000880670753564986\\
0.00100260461810987	0.000879794177847139\\
0.000999591303638097	0.00087879914985014\\
0.000996714501147741	0.000877689800195453\\
0.000993956695076467	0.000876467622492497\\
0.000991304163226718	0.000875132632656254\\
0.00098874401757588	0.000873682418028017\\
0.00098626581874889	0.000872113116072078\\
0.000983859443434805	0.000870418263617197\\
0.000982667940276653	0.000869508063587063\\
0.000980791270287472	0.00086797495643917\\
0.000978764853396329	0.000866174303123083\\
0.00073858103322915	0.000625587747554838\\
0.000736804562629995	0.00062341605253277\\
0.000735216509742291	0.000621195965101899\\
0.000733326042401016	0.000618190330161238\\
0.000731462763390808	0.000614635580866718\\
0.00072960197688474	0.000610261186413097\\
0.000727481471851482	0.000604194613646108\\
0.000725774643635242	0.00059698869144714\\
0.000724411832896014	0.000588243050464741\\
0.000722671507844784	0.00057242143535709\\
0.000720908493707654	0.000551316307025198\\
0.000717663020121559	0.000480820238180472\\
0.00071027146682115	1.85577797620156e-07\\
0.000710272133741029	2.04326485221653e-20\\
0.000710272133741029	1.24468938843598e-20\\
0.00176612080949286	4.10800016469333e-20\\
0.00176612080949286	1.85966565899392e-18\\
0.00176612080954112	1.05266522974633e-12\\
0.00176658705241273	0.000768319728234086\\
0.00176627636802428	0.000781399086076133\\
0.001765475267997	0.000792357337836094\\
0.00176432796955949	0.000801704108891192\\
0.00176293138974357	0.000809777996388858\\
0.00176135178909172	0.000816827834029172\\
0.00175963734811238	0.000823033257292548\\
0.00175782002453809	0.000828541533511611\\
0.00175592216240292	0.000833466677211746\\
0.00175395850137951	0.000837900348712894\\
0.00175193781323402	0.000841917498031388\\
0.00174986495888347	0.000845578643152257\\
0.0017477395215548	0.000848936553024065\\
0.00174556170527002	0.000852029858633396\\
0.00174332601024846	0.000854895377084003\\
0.00174102703287014	0.000857561023545491\\
0.0017386594129955	0.000860048272090083\\
};
\addlegendentry{$L = 4$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.00175395850137951	0.000837900348712894\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.00176658705241273	0.000768319728234086\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00176658705241273	0.000768319728234086\\
0.00176627636802428	0.000781399086076133\\
0.001765475267997	0.000792357337836094\\
0.00176432796955949	0.000801704108891192\\
0.00176293138974357	0.000809777996388858\\
0.00176135178909172	0.000816827834029172\\
0.00175963734811238	0.000823033257292548\\
0.00175782002453809	0.000828541533511611\\
0.00175592216240292	0.000833466677211746\\
0.00175395850137951	0.000837900348712894\\
0.00175193781323402	0.000841917498031388\\
0.00174986495888347	0.000845578643152257\\
0.0017477395215548	0.000848936553024065\\
0.00174556170527002	0.000852029858633396\\
0.00174332601024846	0.000854895377084003\\
0.00174102703287014	0.000857561023545491\\
0.0017386594129955	0.000860048272090083\\
0.0017386594129955	0.000860048272090083\\
0.00173620516066716	0.000862385276306713\\
0.00173365845469748	0.000864582194303698\\
0.00173100324095088	0.000866654293858911\\
0.00172822270935142	0.000868612367139377\\
0.00172529641442896	0.000870465091689542\\
0.00172219949784328	0.000872218997274339\\
0.00171890327802487	0.000873877536139426\\
0.00171537346710331	0.000875441416860692\\
0.00171156313466259	0.00087691025673575\\
0.00170742153093652	0.000878277201093898\\
0.00170288236322903	0.00087953179778277\\
0.00169786056348726	0.000880657548119832\\
0.00169224883215724	0.000881628811261486\\
0.00168591886705108	0.000882406429632005\\
0.00167869706302702	0.000882935175885586\\
0.00167037980039834	0.000883134115394112\\
};
\addplot [color=mycolor7, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00179380276845171	0.00091689979762741\\
0.00179330381640944	0.000917374896950445\\
0.00179278266048231	0.000917824483975737\\
0.00179223588641608	0.000918251208265826\\
0.00179166118529593	0.00091865597284368\\
0.00179105243790838	0.000919041439304825\\
0.00179040687137795	0.000919407052815547\\
0.00178971966764065	0.000919752827018602\\
0.00178898345155905	0.000920079015279063\\
0.00178819041326094	0.000920384737764874\\
0.00178733064593907	0.000920668516231091\\
0.00178639456888193	0.000920927244200767\\
0.00178536783735916	0.000921157441801043\\
0.0017842320969085	0.000921354081194788\\
0.00178296621498302	0.000921509663813811\\
0.00178154397059403	0.000921613885204562\\
0.0017799292148076	0.000921652660192432\\
0.000988173389737295	0.000921582699284711\\
0.000957736273207751	0.000921529495829503\\
0.000956956181711174	0.000921436401691889\\
0.000956262822922715	0.000921316245628706\\
0.000955621424562645	0.000921172308373418\\
0.000955026459647334	0.000921007721403984\\
0.000954469354603954	0.000920823719947534\\
0.000953946831222138	0.000920622178674876\\
0.00095345140828616	0.000920402549695003\\
0.000952983758568837	0.000920167088503862\\
0.000952538188648702	0.000919914641645634\\
0.000952111090952238	0.000919644150536898\\
0.000951701194433098	0.000919355407751773\\
0.000951305944643583	0.000919046852318652\\
0.000950925140027922	0.000918718263904203\\
0.000950848596271687	0.000918647407418934\\
0.000679717985371998	0.000646470303425183\\
0.000679378897894892	0.000645792824605016\\
0.000679064490109163	0.000645032778423549\\
0.000678722747899459	0.000644083164721458\\
0.000677914453470986	0.000641232357239559\\
0.00067750701005809	0.000638207934222391\\
0.000677322919355633	0.000635620156515246\\
0.000677047863285968	0.000630803033852765\\
0.000674975974668598	5.06904442744669e-08\\
0.000674977394216685	2.27657807105469e-20\\
0.000674977394217525	2.0914813109004e-20\\
0.00179895941878977	5.27490978356368e-16\\
0.00179895941879047	2.50903236847347e-14\\
0.00179895941879441	3.04019292668737e-13\\
0.00179895941880352	1.03827816531674e-12\\
0.00179895941881027	1.59019368378821e-12\\
0.00179895941882359	3.20186569698865e-12\\
0.00179895941884063	5.63352168589419e-12\\
0.0017991011722443	0.000900190223937653\\
0.00179904761519291	0.000902434408333122\\
0.00179890811245153	0.000904341359869694\\
0.00179870656384648	0.000905983094296771\\
0.00179845843443343	0.00090741758790198\\
0.00179817474211808	0.00090868352751566\\
0.00179786315604028	0.000909810873569764\\
0.00179752971313305	0.000910821053531535\\
0.00179717732419367	0.000911735177535424\\
0.00179680876466913	0.000912567112422704\\
0.00179642418724526	0.000913331493190543\\
0.0017960252855648	0.000914035854842987\\
0.00179561177040327	0.000914688958760955\\
0.00179518419519686	0.000915296119290815\\
0.00179474074215017	0.000915864399173621\\
0.00179428054460277	0.000916397925030764\\
0.00179380276845171	0.00091689979762741\\
};
\addlegendentry{$L = 16$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.00179642418724526	0.000913331493190543\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.0017991011722443	0.000900190223937653\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0017991011722443	0.000900190223937653\\
0.00179904761519291	0.000902434408333122\\
0.00179890811245153	0.000904341359869694\\
0.00179870656384648	0.000905983094296771\\
0.00179845843443343	0.00090741758790198\\
0.00179817474211808	0.00090868352751566\\
0.00179786315604028	0.000909810873569764\\
0.00179752971313305	0.000910821053531535\\
0.00179717732419367	0.000911735177535424\\
0.00179680876466913	0.000912567112422704\\
0.00179642418724526	0.000913331493190543\\
0.0017960252855648	0.000914035854842987\\
0.00179561177040327	0.000914688958760955\\
0.00179518419519686	0.000915296119290815\\
0.00179474074215017	0.000915864399173621\\
0.00179428054460277	0.000916397925030764\\
0.00179380276845171	0.00091689979762741\\
0.00179380276845171	0.00091689979762741\\
0.00179330381640944	0.000917374896950445\\
0.00179278266048231	0.000917824483975737\\
0.00179223588641608	0.000918251208265826\\
0.00179166118529593	0.00091865597284368\\
0.00179105243790838	0.000919041439304825\\
0.00179040687137795	0.000919407052815547\\
0.00178971966764065	0.000919752827018602\\
0.00178898345155905	0.000920079015279063\\
0.00178819041326094	0.000920384737764874\\
0.00178733064593907	0.000920668516231091\\
0.00178639456888193	0.000920927244200767\\
0.00178536783735916	0.000921157441801043\\
0.0017842320969085	0.000921354081194788\\
0.00178296621498302	0.000921509663813811\\
0.00178154397059403	0.000921613885204562\\
0.0017799292148076	0.000921652660192432\\
};
\addplot [color=mycolor9, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00180555185284818	0.000929399946939874\\
0.00180533514986291	0.000929606320188223\\
0.00180511241911368	0.000929798491198706\\
0.00180488301833069	0.000929977560540128\\
0.00180464543585704	0.000930144931618639\\
0.00180439887046556	0.000930301114559859\\
0.00180414061727167	0.000930447428205666\\
0.00180387197745908	0.000930582648819448\\
0.00180358777824979	0.000930708610274962\\
0.00180328851982513	0.0009308239951381\\
0.00180297041976148	0.000930929010172791\\
0.00180263140440767	0.000931022740000879\\
0.00180226747773386	0.000931104368117137\\
0.00180187450841429	0.000931172452949046\\
0.00180144635722952	0.000931225124403758\\
0.00180097831933697	0.000931259464153654\\
0.00180046348509318	0.000931271909489233\\
0.000944849900941658	0.000931211694645889\\
0.000944839913505128	0.000931209338074817\\
0.00094483470026005	0.000931207092411984\\
0.00094483124185063	0.000931205333770562\\
0.000944828626165158	0.000931203830760087\\
0.00094482570824285	0.000931201962340366\\
0.000944823320857996	0.000931200264243388\\
0.000944820797083095	0.000931198282524072\\
0.000944818436457118	0.000931196231738259\\
0.000944817065599912	0.000931194940775414\\
0.000666172865144616	0.000641827260687818\\
0.00066608480570714	0.000641225162002834\\
0.000665933747270548	5.1429931679751e-09\\
0.000665937663943505	2.6464573050457e-18\\
0.000665937663957412	2.56331862610015e-20\\
0.00179284167343554	4.12442654237233e-14\\
0.00179996213281698	0.000131597351506554\\
0.00180741613556227	0.000385954778968086\\
0.00180816416675568	0.00092051863831523\\
0.00180813232064453	0.000921859200902388\\
0.00180805141427027	0.000922966363355986\\
0.00180793735194591	0.000923896258342538\\
0.00180780005090852	0.000924690490277386\\
0.00180764709754446	0.000925373483790865\\
0.00180748259104349	0.000925969298705207\\
0.00180730920132486	0.000926495018121581\\
0.00180712977427	0.000926960625605547\\
0.00180694604044497	0.000927375443789162\\
0.00180675764720281	0.000927749950181251\\
0.00180656608987988	0.00092808825455196\\
0.00180637080873473	0.000928396761518694\\
0.00180617226146695	0.000928678778348136\\
0.00180596971317736	0.000928938408687284\\
0.00180576306092541	0.000929178045128876\\
0.00180555185284818	0.000929399946939874\\
};
\addlegendentry{$L = 64$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.00180675764720281	0.000927749950181251\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor9, forget plot] table[row sep=crcr]{%
x	y\\
0.00180816416675568	0.00092051863831523\\
};
\addplot [color=mycolor9, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00180816416675568	0.00092051863831523\\
0.00180813232064453	0.000921859200902388\\
0.00180805141427027	0.000922966363355986\\
0.00180793735194591	0.000923896258342538\\
0.00180780005090852	0.000924690490277386\\
0.00180764709754446	0.000925373483790865\\
0.00180748259104349	0.000925969298705207\\
0.00180730920132486	0.000926495018121581\\
0.00180712977427	0.000926960625605547\\
0.00180694604044497	0.000927375443789162\\
0.00180675764720281	0.000927749950181251\\
0.00180656608987988	0.00092808825455196\\
0.00180637080873473	0.000928396761518694\\
0.00180617226146695	0.000928678778348136\\
0.00180596971317736	0.000928938408687284\\
0.00180576306092541	0.000929178045128876\\
0.00180555185284818	0.000929399946939874\\
0.00180555185284818	0.000929399946939874\\
0.00180533514986291	0.000929606320188223\\
0.00180511241911368	0.000929798491198706\\
0.00180488301833069	0.000929977560540128\\
0.00180464543585704	0.000930144931618639\\
0.00180439887046556	0.000930301114559859\\
0.00180414061727167	0.000930447428205666\\
0.00180387197745908	0.000930582648819448\\
0.00180358777824979	0.000930708610274962\\
0.00180328851982513	0.0009308239951381\\
0.00180297041976148	0.000930929010172791\\
0.00180263140440767	0.000931022740000879\\
0.00180226747773386	0.000931104368117137\\
0.00180187450841429	0.000931172452949046\\
0.00180144635722952	0.000931225124403758\\
0.00180097831933697	0.000931259464153654\\
0.00180046348509318	0.000931271909489233\\
};

\addlegendimage{only marks, mark=o, mark options={solid}, mark size=2pt, line width=2pt, draw=mycolor11}
\addlegendentry{P-max}

\addlegendimage{only marks, mark=x, mark options={solid}, mark size=3pt, line width=2pt, draw=mycolor11}
\addlegendentry{E-max}

\addplot [draw=none, color=mycolor11, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{R-max}

\end{axis}
\end{tikzpicture}%

